Bits, Not Boxes: Label-Free Layer Selection for Visual Localization in VLMs

Attention maps cheaply show where a vision-language model (VLM) looks, but attention sinks make them unreliable for localization. Contrasting the question with a generic prompt suppresses sinks, yet only some layers localize the queried object. Existing methods find these layers with box annotations or fixed rules. We show that attention itself can identify them. A question changes how much a head attends to the image and where this attention goes. The two effects separate exactly, and the second, measured in bits on unlabeled questions, indicates which layers localize. WhereBits turns these where-to-look bits into a layer prior and combines it with per-head contrastive scores. Its three design constants were fixed once on labeled COCO data, and a new model or resolution needs only unlabeled questions. Across eight VLMs, WhereBits matches the pointing accuracy of box-tuned layers on COCO and RefCOCO and ranks target tokens better. This advantage holds on a held-out model family and at higher resolutions. Its COCO pointing accuracy is 0.72, against 0.22 for mean attention. In training-free zoom-in, its crops raise V* accuracy by 6.0 points under forced-choice evaluation.

==> tab_supp/ablation_more.tex <==
\begin{tabular}{@{}lccccc@{}}
\toprule
 & \multicolumn{2}{c}{COCO} & \multicolumn{2}{c}{RefCOCO} & \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
Variant & $\Delta$Pt. & $\Delta$AUROC & $\Delta$Pt. & $\Delta$AUROC & $-$\,/\,$+$ \\
\midrule
No gray correction in head weights & $-0.010$ & $-0.007$ & $-0.001$ & $-0.003$ & 10 / 1 \\
No gray correction in head weights or prior & $-0.058$ & $-0.043$ & $-0.087$ & $-0.045$ & 11 / 1 \\
Head weights from KL only, no mass $m$ & $-0.010$ & $-0.009$ & $-0.012$ & $-0.006$ & 10 / 2 \\
Double difference $d-d^{\varnothing}$ as the map & $-0.059$ & $-0.050$ & $-0.084$ & $-0.073$ & 22 / 1 \\
Prior exponent $\gamma=1$ instead of 4 & $-0.014$ & $-0.008$ & $-0.023$ & $-0.012$ & 10 / 2 \\
\bottomrule
\end{tabular}


==> tab_supp/carve_zoom.tex <==
\begin{tabular}{@{}lccccccc@{}}
\toprule
 & SmolVLM-500M & InternVL3-1B & Qwen3-VL-2B & Qwen3-VL-8B & LLaVA-1.5-7B & Mean & Mean (adj.) \\
\midrule
No zoom & 29.8 & 41.9 & 47.6 & 47.1 & 47.1 & 42.7 & 42.8 \\
CARVE's pipeline~\cite{ge2025carve}, $(p,K)=(0.3,1)$ (CARVE's unified setting) & 34.6 & 44.5 & 48.2 & 53.4 & 42.4 & 44.6 & 45.3 \\
CARVE's pipeline, $(0.2,1)$ & 30.9 & 40.8 & 49.2 & 56.0 & 39.8 & 43.4 & 44.5 \\
CARVE's pipeline, $(0.4,1)$ & 31.9 & 43.5 & 48.7 & 53.9 & 45.0 & 44.6 & 45.2 \\
CARVE's pipeline, $(0.4,2)$ & 29.3 & 41.9 & 46.6 & 53.4 & 45.0 & 43.2 & 43.4 \\
CARVE's pipeline, $(0.2,3)$ & 33.5 & 45.0 & 46.1 & 55.5 & 43.5 & 44.7 & 45.0 \\
CARVE's pipeline, $(0.6,2)$ & 33.0 & 39.8 & 45.5 & 47.6 & 48.2 & 42.8 & 42.9 \\
CARVE's pipeline, $(0.3,1)$, original + refined$^\ddagger$ & 33.0 & 44.5 & 27.2 & 49.7 & -- & 38.6$^\ddagger$ & 46.0$^\ddagger$ \\
CARVE's pipeline, $(0.4,2)$, original + refined$^\ddagger$ & 31.9 & 42.4 & 23.6 & 42.9 & -- & 35.2$^\ddagger$ & 42.6$^\ddagger$ \\
CARVE's map, our crop rule & 33.0 & 42.9 & 42.1 & 56.3 & 47.4 & 44.3 & 48.1 \\
\method, our crop rule & 34.8 & 41.6 & 37.7 & 58.6 & 53.7 & 45.3 & 49.5 \\
\midrule
CARVE crop area, $(0.3,1)$ (\% of image) & 30 & 24 & 29 & 31 & 27 & 28 & -- \\
CARVE crop contains the target, $(0.3,1)$ (\%) & 39 & 38 & 56 & 67 & 22 & 45 & -- \\
CARVE crop area, $(0.4,2)$ (\% of image) & 87 & 84 & 88 & 89 & 95 & 88 & -- \\
CARVE crop contains the target, $(0.4,2)$ (\%) & 93 & 90 & 95 & 98 & 98 & 95 & -- \\
\bottomrule
\end{tabular}


==> tab_supp/chefer_targets.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & & & \multicolumn{2}{c}{\method $-$ map, Pt.} & \multicolumn{2}{c}{\method $-$ map, AUROC} \\
\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Chefer relevance~\cite{chefer2021generic} explains & Pt. & AUROC & mean [95\% CI] & models $+/-$ & mean & models $+/-$ \\
\midrule
first answer token (as in the paper) & 0.211 & 0.576 & $+0.463$ $[+0.431,+0.495]$ & 6/0 & $+0.179$ & 6/0 \\
first answer token that is not a function word & 0.268 & 0.575 & $+0.406$ $[+0.374,+0.437]$ & 6/0 & $+0.180$ & 6/0 \\
all answer tokens (normalized sum) & 0.235 & 0.580 & $+0.439$ $[+0.408,+0.470]$ & 6/0 & $+0.175$ & 6/0 \\
best answer token, chosen with labels (oracle) & 0.412 & 0.614 & $+0.262$ $[+0.230,+0.293]$ & 4/0 & $+0.141$ & 6/0 \\
\midrule
\method & 0.674 & 0.755 & & & & \\
\bottomrule
\end{tabular}


==> tab_supp/codec.tex <==
\begin{tabular}{@{}lcccc@{}}
\toprule
Map & mbt~\cite{minnen2018joint}, $q2$ & mbt, $q4^\S$ & mbt, $q6$ & bmshj~\cite{balle2018hyperprior}, $q4$ \\
Bits per pixel & 0.21 & 0.47 & 0.95 & 0.49 \\
$\rho$ with $q4$ bits & 0.95 & -- & 0.97 & 0.99 \\
\midrule
\method (ours) & 1.1 & 1.1 & 1.0 & 1.0 \\
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & 2.7 & 2.7 & 2.8 & 2.8 \\
ViCrop, all layers & 3.6 & 3.6 & 3.5 & 3.5 \\
CARVE~\cite{ge2025carve} & 3.5 & 3.4 & 3.4 & 3.4 \\
Chefer relevance~\cite{chefer2021generic} & 4.1 & 4.2 & 4.3 & 4.3 \\
Random & 6.0 & 6.0 & 6.0 & 6.0 \\
Codec bits (texture control) & 7.0 & 7.0 & 7.0 & 7.0 \\
\bottomrule
\end{tabular}


==> tab_supp/codec_corr.tex <==
\begin{tabular}{@{}lccccccc@{}}
\toprule
Model & \method & ViCrop~\cite{zhang2025vicrop}, tuned$^\dagger$ & ViCrop, all layers & CARVE~\cite{ge2025carve} & Chefer relevance~\cite{chefer2021generic} & Attention (mean) & KL-weighted map \\
\midrule
SmolVLM-256M & $+0.09$ & $+0.09$ & $+0.18$ & $+0.04$ & $-0.05$ & $-0.02$ & $+0.04$ \\
SmolVLM-500M & $+0.14$ & $+0.16$ & $+0.18$ & $+0.06$ & $-0.04$ & $-0.05$ & $+0.04$ \\
InternVL3-1B & $+0.10$ & $-0.00$ & $+0.17$ & $-0.19$ & $-0.21$ & $-0.20$ & $-0.10$ \\
Qwen3-VL-2B & $+0.15$ & $+0.13$ & $+0.18$ & $-0.08$ & $-0.16$ & $-0.16$ & $-0.10$ \\
Qwen3-VL-8B & $+0.18$ & $+0.23$ & $+0.25$ & $-0.10$ & $-0.16$ & -- & -- \\
LLaVA-1.5-7B & $-0.01$ & $-0.06$ & $-0.06$ & $+0.00$ & $+0.03$ & -- & -- \\
\bottomrule
\end{tabular}


==> tab_supp/components.tex <==
\begin{tabular}{@{}lcccc@{}}
\toprule
 & \multicolumn{2}{c}{COCO} & \multicolumn{2}{c}{RefCOCO} \\
\cmidrule(lr){2-3}\cmidrule(l){4-5}
Variant & Pt. & AUROC & Pt. & AUROC \\
\midrule
ViCrop~\cite{zhang2025vicrop}, label-tuned layer$^\dagger$ (reference) & 0.731 & 0.815 & 0.657 & 0.746 \\
(a) ViCrop's ratio $+$ our layer prior & 0.721 & 0.818 & 0.665 & 0.737 \\
(b) \method (per-head log-ratio, bit-weighted heads, prior) & 0.723 & 0.843 & 0.674 & 0.755 \\
(c) \method with uniform head weights & 0.703 & 0.831 & 0.654 & 0.746 \\
(d) \method, prior without gray correction & 0.669 & 0.799 & 0.589 & 0.705 \\
(e) \method, no prior (uniform layers) & 0.655 & 0.798 & 0.577 & 0.709 \\
\bottomrule
\end{tabular}


==> tab_supp/crop_locations.tex <==
\begin{tabular}{@{}llccccccccccccccc@{}}
\toprule
 & & \multicolumn{3}{c}{Attention (mean)} & \multicolumn{3}{c}{CARVE~\cite{ge2025carve}} & \multicolumn{3}{c}{ViCrop~\cite{zhang2025vicrop}$^\dagger$} & \multicolumn{3}{c}{\method} & \multicolumn{3}{c}{+ bits window} \\
\cmidrule(lr){3-5}\cmidrule(lr){6-8}\cmidrule(lr){9-11}\cmidrule(lr){12-14}\cmidrule(lr){15-17}
Win. & Model & corner & in & acc. in / out & corner & in & acc. in / out & corner & in & acc. in / out & corner & in & acc. in / out & corner & in & acc. in / out \\
\midrule
1/2 & SmolVLM-500M & 100 & 30 & 33 / 37 & 60 & 37 & 39 / 33 & 11 & 27 & 37 / 39 & 11 & 29 & 36 / 40 & 46 & 30 & 37 / 38 \\
1/2 & InternVL3-1B & 100 & 30 & 51 / 48 & 49 & 36 & 54 / 37 & 7 & 42 & 52 / 41 & 9 & 31 & 48 / 40 & 88 & 34 & 51 / 49 \\
1/2 & Qwen3-VL-2B & 99 & 35 & 57 / 50 & 63 & 68 & 65 / 35 & 15 & 68 & 62 / 41 & 14 & 66 & 65 / 29 & 15 & 67 & 60 / 35 \\
1/2 & Qwen3-VL-8B & 100 & 7 & 79 / 47 & 62 & 55 & 76 / 42 & 18 & 69 & 72 / 33 & 13 & 70 & 73 / 38 & 8 & 66 & 69 / 38 \\
1/2 & LLaVA-1.5-7B & 26 & 23 & 53 / 40 & 31 & 35 & 59 / 41 & 36 & 51 & 60 / 43 & 32 & 64 & 54 / 44 & 26 & 58 & 57 / 45 \\
\midrule
1/3 & SmolVLM-500M & 100 & 16 & 39 / 37 & 43 & 29 & 42 / 35 & 2 & 13 & 40 / 36 & 3 & 19 & 47 / 32 & 44 & 21 & 45 / 35 \\
1/3 & InternVL3-1B & 100 & 7 & 57 / 47 & 37 & 15 & 68 / 38 & 1 & 18 & 62 / 39 & 4 & 10 & 63 / 38 & 83 & 9 & 72 / 46 \\
1/3 & Qwen3-VL-2B & 100 & 11 & 81 / 42 & 30 & 54 & 73 / 38 & 3 & 54 & 75 / 34 & 4 & 49 & 76 / 38 & 6 & 55 & 75 / 34 \\
1/3 & Qwen3-VL-8B & 98 & 2 & 75 / 47 & 35 & 47 & 82 / 42 & 5 & 59 & 83 / 35 & 4 & 54 & 86 / 40 & 5 & 59 & 84 / 38 \\
1/3 & LLaVA-1.5-7B & 19 & 6 & 83 / 37 & 15 & 15 & 68 / 44 & 16 & 32 & 65 / 50 & 10 & 46 & 67 / 48 & 14 & 45 & 67 / 49 \\
\bottomrule
\end{tabular}


==> tab_supp/decomp.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{2}{c}{COCO} & \multicolumn{2}{c}{RefCOCO} & \multicolumn{2}{c}{V$^*$} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Score and reading & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
\multicolumn{7}{@{}l}{\emph{$P\log(P/Q)$, heads averaged (PriorTR's score~\cite{chen2026priortr})}} \\
\quad layer 2 (PriorTR's layer) & 0.109 & 0.494 & 0.151 & 0.495 & 0.002 & 0.509 \\
\quad layer tuned with labels$^\dagger$ & 0.603 & 0.789 & 0.605 & 0.721 & 0.229 & 0.759 \\
\quad our layer prior & 0.578 & 0.794 & 0.538 & 0.717 & 0.207 & 0.757 \\
\multicolumn{7}{@{}l}{\emph{$\log(P/Q)$, heads averaged}} \\
\quad layer 2 & 0.157 & 0.498 & 0.216 & 0.494 & 0.013 & 0.558 \\
\quad our layer prior & 0.709 & 0.819 & 0.671 & 0.739 & 0.227 & 0.748 \\
\multicolumn{7}{@{}l}{\emph{per head, bit-weighted heads, our layer prior}} \\
\quad $P\log(P/Q)$ & 0.587 & 0.804 & 0.552 & 0.721 & \textbf{0.237} & \textbf{0.793} \\
\quad $\log(P/Q)$ = \textbf{\method} & \textbf{0.723} & \textbf{0.843} & \textbf{0.674} & \textbf{0.755} & 0.210 & 0.789 \\
\bottomrule
\end{tabular}


==> tab_supp/decomp_steps.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{2}{c}{COCO} & \multicolumn{2}{c}{RefCOCO} & \multicolumn{2}{c}{V$^*$} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Step & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
layer 2 $\to$ our prior & $+0.469$ (6/0) & $+0.300$ (6/0) & $+0.387$ (6/0) & $+0.223$ (6/0) & $+0.205$ (4/0) & $+0.248$ (5/0) \\
$P\log(P/Q)\to\log(P/Q)$ & $+0.131$ (5/0) & $+0.026$ (5/0) & $+0.133$ (5/0) & $+0.022$ (4/0) & $+0.020$ (1/0) & $-0.009$ (1/3) \\
heads averaged $\to$ per head, bit weights & $+0.014$ (1/0) & $+0.024$ (5/0) & $+0.002$ (0/0) & $+0.015$ (5/0) & $-0.017$ (0/0) & $+0.041$ (3/0) \\
labeled layer, $P\log(P/Q)$ $\to$ \method & $+0.120$ (4/0) & $+0.054$ (6/0) & $+0.068$ (4/0) & $+0.033$ (5/0) & $-0.019$ (0/1) & $+0.030$ (3/1) \\
\bottomrule
\end{tabular}


==> tab_supp/faith_bit.tex <==
\begin{tabular}{@{}lcccccccccc@{}}
\toprule
 & \multicolumn{6}{c}{gray} & \multicolumn{4}{c}{blur} \\
\cmidrule(lr){2-7}\cmidrule(lr){8-11}
Map & \shortstack{SmolVLM\\256M} & \shortstack{SmolVLM\\500M} & \shortstack{InternVL3\\1B} & \shortstack{Qwen3-VL\\2B} & \shortstack{Qwen3-VL\\8B} & \shortstack{LLaVA-1.5\\7B} & \shortstack{SmolVLM\\256M} & \shortstack{SmolVLM\\500M} & \shortstack{InternVL3\\1B} & \shortstack{Qwen3-VL\\2B} \\
\midrule
\method (ours) & 22.0 & 34.6 & 19.0 & 35.1 & 33.9 & 33.9 & 21.8 & 33.9 & 19.0 & 34.7 \\
\method, per-question & 21.4 & 35.5 & 19.3 & 35.1 & 34.4 & 33.1 & 21.5 & 34.3 & 19.4 & 35.4 \\
ViCrop~\cite{zhang2025vicrop}, tuned$^\dagger$ & 16.5$^*$ & 31.6$^*$ & 16.1$^*$ & 34.5 & 33.3 & 27.2$^*$ & 17.3$^*$ & 31.0$^*$ & 17.1 & 34.7 \\
ViCrop, all layers & 12.0$^*$ & 32.1$^*$ & 16.0$^*$ & 30.6$^*$ & 29.4$^*$ & 19.2$^*$ & 12.3$^*$ & 31.2$^*$ & 16.1$^*$ & 30.7$^*$ \\
CARVE~\cite{ge2025carve} (re-impl.) & 18.4$^*$ & 33.1$^*$ & 13.0$^*$ & 25.0$^*$ & 26.7$^*$ & 19.7$^*$ & 17.9$^*$ & 32.9 & 13.0$^*$ & 25.1$^*$ \\
Chefer relevance~\cite{chefer2021generic} & 18.3$^*$ & 30.0$^*$ & 14.0$^*$ & 21.0$^*$ & 18.0$^*$ & 26.1$^*$ & 17.6$^*$ & 28.6$^*$ & 13.3$^*$ & 19.9$^*$ \\
codec bits (texture) & -12.7$^*$ & -11.0$^*$ & -10.9$^*$ & -11.0$^*$ & -9.6$^*$ & -6.8$^*$ & -11.3$^*$ & -9.5$^*$ & -9.9$^*$ & -9.9$^*$ \\
Random & -2.0$^*$ & 1.4$^*$ & 0.8$^*$ & 4.1$^*$ & 3.6$^*$ & 3.6$^*$ & -0.5$^*$ & 1.2$^*$ & -0.5$^*$ & 2.3$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/faith_foils.tex <==
\begin{tabular}{@{}lcccc@{}}
\toprule
 & \multicolumn{2}{c}{Mean rank} & \multicolumn{2}{c}{\method} \\
\cmidrule(lr){2-3}\cmidrule(l){4-5}
Map & Tokens & Bits & Better & Worse \\
\midrule
\method (ours) & 1.00 & 1.12 & -- & -- \\
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & 2.75 & 2.88 & 13 (12) & 0 (0) \\
ViCrop, all layers & 3.00 & 4.00 & 16 (16) & 0 (0) \\
CARVE~\cite{ge2025carve} & 3.88 & 3.25 & 15 (14) & 0 (0) \\
Chefer relevance~\cite{chefer2021generic} & 5.62 & 4.75 & 16 (16) & 0 (0) \\
KL-weighted map$^\ddagger$ & 5.88 & 5.88 & 16 (16) & 0 (0) \\
Attention (mean)$^\ddagger$ & 7.25 & 6.12 & 16 (16) & 0 (0) \\
Codec bits (texture control) & 6.62 & 10.00 & 16 (16) & 0 (0) \\
Generic-prompt attention$^\ddagger$ & 9.75 & 8.25 & 16 (16) & 0 (0) \\
Random & 9.25 & 8.75 & 16 (16) & 0 (0) \\
\bottomrule
\end{tabular}


==> tab_supp/faith_ranks.tex <==
\begin{tabular}{@{}lcc@{}}
\toprule
Map & Token axis & Bit axis \\
\midrule
\method & 1.1 & 1.1 \\
ViCrop~\cite{zhang2025vicrop}, tuned$^\dagger$ & 2.6 & 2.5 \\
ViCrop, all layers & 3.1 & 3.6 \\
CARVE~\cite{ge2025carve} & 4.2 & 3.5 \\
Chefer relevance~\cite{chefer2021generic} & 4.9 & 4.4 \\
Codec bits (texture first) & 5.1 & 8.0 \\
Reversed codec bits (flat first) & 8.0 & 5.9 \\
Random & 7.0 & 7.0 \\
\bottomrule
\end{tabular}


==> tab_supp/faith_textvqa.tex <==
\begin{tabular}{@{}lcccc@{}}
\toprule
 & \multicolumn{2}{c}{Mean rank} & \multicolumn{2}{c}{\method} \\
\cmidrule(lr){2-3}\cmidrule(l){4-5}
Map & Tokens & Bits & Better & Worse \\
\midrule
CARVE~\cite{ge2025carve} & 1.50 & 1.33 & 0 (0) & 10 (8) \\
Attention (mean) & 3.67 & 2.00 & 2 (2) & 5 (4) \\
Chefer relevance~\cite{chefer2021generic} & 3.83 & 3.00 & 2 (1) & 6 (5) \\
ViCrop~\cite{zhang2025vicrop}, all layers & 3.00 & 4.17 & 0 (0) & 2 (0) \\
\method (ours) & 4.50 & 5.17 & -- & -- \\
ViCrop, tuned layer$^\dagger$ & 4.50 & 5.33 & 5 (4) & 0 (0) \\
Codec bits (texture control) & 7.00 & 7.00 & 11 (11) & 0 (0) \\
Random & 8.00 & 8.00 & 12 (12) & 0 (0) \\
\bottomrule
\end{tabular}


==> tab_supp/faith_token.tex <==
\begin{tabular}{@{}lcccccccccc@{}}
\toprule
 & \multicolumn{6}{c}{gray} & \multicolumn{4}{c}{blur} \\
\cmidrule(lr){2-7}\cmidrule(lr){8-11}
Map & \shortstack{SmolVLM\\256M} & \shortstack{SmolVLM\\500M} & \shortstack{InternVL3\\1B} & \shortstack{Qwen3-VL\\2B} & \shortstack{Qwen3-VL\\8B} & \shortstack{LLaVA-1.5\\7B} & \shortstack{SmolVLM\\256M} & \shortstack{SmolVLM\\500M} & \shortstack{InternVL3\\1B} & \shortstack{Qwen3-VL\\2B} \\
\midrule
\method (ours) & 23.5 & 36.5 & 21.4 & 39.5 & 39.7 & 35.6 & 23.2 & 36.0 & 21.2 & 38.7 \\
\method, per-question & 23.2 & 37.2 & 20.5 & 39.3 & 40.0 & 34.5 & 23.2 & 36.1 & 20.6 & 39.3 \\
ViCrop~\cite{zhang2025vicrop}, tuned$^\dagger$ & 17.9$^*$ & 34.2$^*$ & 16.7$^*$ & 38.0$^*$ & 40.0 & 28.1$^*$ & 18.8$^*$ & 33.6$^*$ & 17.7$^*$ & 37.9$^*$ \\
ViCrop, all layers & 16.4$^*$ & 34.9$^*$ & 19.7$^*$ & 35.7$^*$ & 36.1$^*$ & 17.3$^*$ & 16.5$^*$ & 34.0$^*$ & 19.4$^*$ & 35.3$^*$ \\
CARVE~\cite{ge2025carve} (re-impl.) & 19.2$^*$ & 33.7$^*$ & 9.2$^*$ & 23.1$^*$ & 24.5$^*$ & 20.1$^*$ & 18.6$^*$ & 33.6$^*$ & 9.5$^*$ & 23.8$^*$ \\
Chefer relevance~\cite{chefer2021generic} & 17.3$^*$ & 29.2$^*$ & 9.4$^*$ & 16.4$^*$ & 14.9$^*$ & 27.2$^*$ & 16.5$^*$ & 27.8$^*$ & 9.1$^*$ & 16.2$^*$ \\
codec bits (texture) & 11.6$^*$ & 13.1$^*$ & 15.9$^*$ & 18.4$^*$ & 20.5$^*$ & 19.4$^*$ & 12.8$^*$ & 13.7$^*$ & 13.9$^*$ & 15.8$^*$ \\
Random & -1.9$^*$ & 1.6$^*$ & 0.8$^*$ & 3.9$^*$ & 3.5$^*$ & 3.5$^*$ & -0.5$^*$ & 1.3$^*$ & -0.6$^*$ & 2.2$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/fc_checks.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
& \multicolumn{2}{c}{No zoom: agreement} & \multicolumn{2}{c}{Letter mass (median)} & \multicolumn{2}{c}{Top token is a letter (\%)} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(l){6-7}
Model & \% & $n$ & no zoom & crops & no zoom & crops \\
\midrule
SmolVLM-500M & 46 & 191 & 0.00 & 0.01 & 0 & 0 \\
InternVL3-1B & 100 & 191 & 1.00 & 1.00 & 100 & 100 \\
Qwen3-VL-2B & 92 & 190 & 0.22 & 0.13 & 42 & 6 \\
Qwen3-VL-8B & 99 & 189 & 0.80 & 0.37 & 81 & 42 \\
LLaVA-1.5-7B & 100 & 191 & 0.93 & 0.93 & 100 & 100 \\
\midrule
Qwen3-VL-2B, 896\,px & 94 & 191 & 0.10 & 0.11 & 39 & 0 \\
Qwen3-VL-2B, native & 96 & 189 & 0.07 & 0.10 & 36 & 1 \\
Qwen3-VL-8B, 896\,px & 99 & 188 & 0.77 & 0.41 & 80 & 45 \\
Qwen3-VL-8B, native & 100 & 190 & 0.76 & 0.44 & 72 & 48 \\
\bottomrule
\end{tabular}


==> tab_supp/first_token.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
First answer token & $n$ & \method & Chefer~\cite{chefer2021generic} & Grad-CAM~\cite{selvaraju2017gradcam} & TAM~\cite{li2025tam} & \method $-$ Chefer, Pt. [95\% CI] \\
\midrule
function word (``The'', ``On'') & 805 & 0.680 / 0.763 & 0.169 / 0.569 & 0.160 / 0.490 & 0.248 / 0.500 & $+0.511$ $[+0.467,+0.553]$ \\
spatial word (``left'', ``right'') & 455 & 0.703 / 0.780 & 0.237 / 0.603 & 0.123 / 0.480 & 0.288 / 0.528 & $+0.466$ $[+0.411,+0.521]$ \\
other word & 450 & 0.633 / 0.714 & 0.258 / 0.559 & 0.184 / 0.491 & 0.202 / 0.511 & $+0.376$ $[+0.316,+0.434]$ \\
not a function word & 905 & 0.669 / 0.747 & 0.248 / 0.581 & 0.154 / 0.486 & 0.245 / 0.519 & $+0.421$ $[+0.380,+0.460]$ \\
all & 1710 & 0.674 / 0.755 & 0.211 / 0.576 & 0.157 / 0.487 & 0.247 / 0.510 & $+0.463$ $[+0.431,+0.495]$ \\
\bottomrule
\end{tabular}


==> tab_supp/head_blocking.tex <==
\begin{tabular}{@{}llcccccccc@{}}
\toprule
 & & \multicolumn{5}{c}{$\Delta\log p$ of the first answer token} & & & \\
\cmidrule(lr){3-7}
Model & $K$ heads & bits & mass & KL & entropy & random & bits $-$ random [95\% CI] & $p$ & token changed (\%): bits / random \\
\midrule
InternVL3-1B & 7 (2\%) & $-$0.117 & $-$0.060 & $-$0.065 & $+$0.004 & $-$0.003 & $-$0.114 [$-$0.185,$-$0.058] & $<$0.001 & 8 / 2 \\
InternVL3-1B & 17 (5\%) & $-$0.227 & $-$0.395 & $-$0.369 & $-$0.012 & $+$0.003 & $-$0.230 [$-$0.334,$-$0.144] & $<$0.001 & 11 / 2 \\
InternVL3-1B & 34 (10\%) & $-$0.440 & $-$0.537 & $-$0.683 & $-$0.028 & $-$0.040 & $-$0.400 [$-$0.570,$-$0.263] & $<$0.001 & 15 / 4 \\
LLaVA-1.5-7B & 20 (2\%) & $-$0.030 & $-$0.045 & $-$0.041 & $-$0.004 & $+$0.000 & $-$0.030 [$-$0.043,$-$0.019] & $<$0.001 & 1 / 0 \\
LLaVA-1.5-7B & 51 (5\%) & $-$0.078 & $-$0.133 & $-$0.110 & $-$0.006 & $-$0.005 & $-$0.073 [$-$0.103,$-$0.047] & $<$0.001 & 2 / 0 \\
LLaVA-1.5-7B & 102 (10\%) & $-$0.144 & $-$0.155 & $-$0.178 & $-$0.012 & $-$0.008 & $-$0.136 [$-$0.184,$-$0.091] & $<$0.001 & 4 / 1 \\
Qwen3-VL-2B & 9 (2\%) & $-$0.090 & $-$0.132 & $-$0.134 & $-$0.000 & $-$0.006 & $-$0.084 [$-$0.153,$-$0.029] & 0.000 & 10 / 2 \\
Qwen3-VL-2B & 22 (5\%) & $-$0.165 & $-$0.397 & $-$0.403 & $-$0.012 & $-$0.010 & $-$0.155 [$-$0.288,$-$0.055] & $<$0.001 & 10 / 2 \\
Qwen3-VL-2B & 45 (10\%) & $-$0.265 & $-$0.698 & $-$0.772 & $-$0.050 & $-$0.022 & $-$0.242 [$-$0.378,$-$0.131] & $<$0.001 & 13 / 4 \\
Qwen3-VL-8B & 23 (2\%) & $-$0.037 & $-$0.065 & $-$0.079 & $-$0.111 & $-$0.006 & $-$0.031 [$-$0.067,$-$0.000] & 0.333 & 5 / 2 \\
Qwen3-VL-8B & 58 (5\%) & $-$0.073 & $-$0.141 & $-$0.128 & $-$0.187 & $-$0.005 & $-$0.068 [$-$0.122,$-$0.021] & 0.018 & 8 / 2 \\
Qwen3-VL-8B & 115 (10\%) & $-$0.132 & $-$0.207 & $-$0.190 & $-$0.224 & $-$0.013 & $-$0.119 [$-$0.219,$-$0.039] & 0.007 & 9 / 2 \\
SmolVLM-256M & 5 (2\%) & $-$0.462 & $-$0.394 & $-$0.271 & $-$0.023 & $-$0.005 & $-$0.458 [$-$0.604,$-$0.322] & $<$0.001 & 19 / 1 \\
SmolVLM-256M & 14 (5\%) & $-$0.653 & $-$0.713 & $-$0.757 & $-$0.116 & $-$0.023 & $-$0.631 [$-$0.829,$-$0.448] & $<$0.001 & 22 / 2 \\
SmolVLM-256M & 27 (10\%) & $-$0.711 & $-$0.840 & $-$0.839 & $-$0.234 & $-$0.099 & $-$0.612 [$-$0.808,$-$0.431] & $<$0.001 & 26 / 7 \\
SmolVLM-500M & 10 (2\%) & $-$0.072 & $-$0.185 & $-$0.129 & $-$0.022 & $-$0.001 & $-$0.071 [$-$0.132,$-$0.023] & $<$0.001 & 5 / 0 \\
SmolVLM-500M & 24 (5\%) & $-$0.175 & $-$0.436 & $-$0.403 & $-$0.023 & $-$0.016 & $-$0.160 [$-$0.280,$-$0.065] & $<$0.001 & 9 / 2 \\
SmolVLM-500M & 48 (10\%) & $-$0.564 & $-$0.722 & $-$0.738 & $-$0.099 & $-$0.023 & $-$0.541 [$-$0.741,$-$0.362] & $<$0.001 & 22 / 1 \\
\bottomrule
\end{tabular}


==> tab_supp/layer_choice.tex <==
\begin{tabular}{@{}lccccccccc@{}}
\toprule
 & tuned & \multicolumn{2}{c}{\method (prior)} & \multicolumn{2}{c}{own map, tuned layer} & \multicolumn{2}{c}{prior from mass only} & \multicolumn{2}{c}{prior w/o gray corr.} \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
Model & layer & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
\multicolumn{10}{@{}l}{\emph{COCO, held-out}} \\
SmolVLM-256M & 17 & 0.537 & 0.762 & 0.542 & 0.767 & 0.506 & 0.763 & 0.529 & 0.762 \\
SmolVLM-500M & 20 & 0.718 & 0.854 & 0.712 & 0.849$^*$ & 0.374$^*$ & 0.636$^*$ & 0.718 & 0.854 \\
InternVL3-1B & 14 & 0.463 & 0.755 & 0.578$^*$ & 0.731$^*$ & 0.226$^*$ & 0.594$^*$ & 0.153$^*$ & 0.489$^*$ \\
Qwen3-VL-2B & 16 & 0.819 & 0.898 & 0.802 & 0.897 & 0.583$^*$ & 0.739$^*$ & 0.817 & 0.897$^*$ \\
Qwen3-VL-8B & 23 & 0.891 & 0.913 & 0.921$^*$ & 0.911 & 0.842$^*$ & 0.903$^*$ & 0.888 & 0.912$^*$ \\
LLaVA-1.5-7B & 14 & 0.908 & 0.877 & 0.893 & 0.879$^*$ & 0.272$^*$ & 0.524$^*$ & 0.911 & 0.877$^*$ \\
\multicolumn{10}{@{}l}{\emph{RefCOCO, held-out}} \\
SmolVLM-256M & 21 & 0.460 & 0.638 & 0.481 & 0.673$^*$ & 0.484 & 0.646$^*$ & 0.463 & 0.636$^*$ \\
SmolVLM-500M & 20 & 0.533 & 0.680 & 0.509 & 0.678 & 0.354$^*$ & 0.559$^*$ & 0.533 & 0.680 \\
InternVL3-1B & 21 & 0.726 & 0.793 & 0.709 & 0.791 & 0.319$^*$ & 0.626$^*$ & 0.214$^*$ & 0.498$^*$ \\
Qwen3-VL-2B & 17 & 0.786 & 0.812 & 0.800 & 0.806$^*$ & 0.540$^*$ & 0.662$^*$ & 0.782 & 0.812 \\
Qwen3-VL-8B & 23 & 0.888 & 0.852 & 0.902 & 0.855 & 0.874 & 0.838$^*$ & 0.891 & 0.851$^*$ \\
LLaVA-1.5-7B & 14 & 0.649 & 0.754 & 0.667 & 0.754 & 0.340$^*$ & 0.516$^*$ & 0.649 & 0.754 \\
\bottomrule
\end{tabular}


==> tab_supp/loc_coco.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}
\toprule
 & \multicolumn{2}{c}{SmolVLM-256M} & \multicolumn{2}{c}{SmolVLM-500M} & \multicolumn{2}{c}{InternVL3-1B} & \multicolumn{2}{c}{Qwen3-VL-2B} & \multicolumn{2}{c}{Qwen3-VL-8B} & \multicolumn{2}{c}{LLaVA-1.5-7B} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
Method & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
\multicolumn{13}{@{}l}{\emph{Uses labels}} \\
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & 0.486$^*$ & 0.725$^*$ & 0.687$^*$ & 0.827$^*$ & 0.588$^*$ & 0.738$^*$ & 0.827 & 0.890$^*$ & 0.885 & 0.897$^*$ & 0.911 & 0.810$^*$ \\
3 heads chosen with labels & 0.361$^*$ & 0.709$^*$ & 0.707 & 0.839 & 0.438 & 0.680$^*$ & 0.639$^*$ & 0.864$^*$ & 0.761$^*$ & 0.890$^*$ & 0.794$^*$ & 0.901$^*$ \\
\multicolumn{13}{@{}l}{\emph{Label-free}} \\
\method (ours) & 0.537 & 0.762 & 0.718 & 0.854 & 0.463 & 0.755 & 0.819 & 0.898 & 0.891 & 0.913 & 0.908 & 0.877 \\
\method, per-question layers & 0.534 & 0.761 & 0.702 & 0.854 & 0.486 & 0.729$^*$ & 0.809 & 0.896 & 0.883 & 0.911$^*$ & 0.888$^*$ & 0.865 \\
ViCrop, layer band & 0.486 & 0.704$^*$ & 0.672$^*$ & 0.844$^*$ & 0.489 & 0.777$^*$ & 0.830 & 0.877$^*$ & 0.891 & 0.884$^*$ & 0.618$^*$ & 0.674$^*$ \\
ViCrop, all layers & 0.476$^*$ & 0.693$^*$ & 0.677$^*$ & 0.838$^*$ & 0.394$^*$ & 0.728$^*$ & 0.827 & 0.864$^*$ & 0.896 & 0.880$^*$ & 0.715$^*$ & 0.726$^*$ \\
CARVE~\cite{ge2025carve} (re-impl.) & 0.468$^*$ & 0.708$^*$ & 0.664$^*$ & 0.818$^*$ & 0.346$^*$ & 0.600$^*$ & 0.522$^*$ & 0.737$^*$ & 0.621$^*$ & 0.763$^*$ & 0.407$^*$ & 0.707$^*$ \\
Kang \etal~\cite{kang2025fewheads}, depth $\ge0.25$ & 0.323$^*$ & 0.683$^*$ & 0.107$^*$ & 0.757$^*$ & 0.338$^*$ & 0.664$^*$ & 0.613$^*$ & 0.854$^*$ & 0.023$^*$ & 0.831$^*$ & 0.725$^*$ & 0.903$^*$ \\
Kang \etal, as published (layers 0--1 excluded) & 0.323$^*$ & 0.683$^*$ & 0.099$^*$ & 0.713$^*$ & 0.028$^*$ & 0.625$^*$ & 0.361$^*$ & 0.803$^*$ & 0.023$^*$ & 0.390$^*$ & 0.191$^*$ & 0.821$^*$ \\
Layer contrast (DoLa-style~\cite{chuang2024dola}) & 0.104$^*$ & 0.635$^*$ & 0.163$^*$ & 0.683$^*$ & 0.099$^*$ & 0.552$^*$ & 0.214$^*$ & 0.639$^*$ & 0.025$^*$ & 0.611$^*$ & 0.132$^*$ & 0.588$^*$ \\
Chefer relevance~\cite{chefer2021generic} & 0.310$^*$ & 0.661$^*$ & 0.455$^*$ & 0.756$^*$ & 0.318$^*$ & 0.611$^*$ & 0.247$^*$ & 0.644$^*$ & 0.076$^*$ & 0.632$^*$ & 0.407$^*$ & 0.769$^*$ \\
Grad-CAM~\cite{selvaraju2017gradcam} & 0.254$^*$ & 0.535$^*$ & 0.170$^*$ & 0.529$^*$ & 0.214$^*$ & 0.503$^*$ & 0.069$^*$ & 0.499$^*$ & 0.023$^*$ & 0.489$^*$ & 0.102$^*$ & 0.502$^*$ \\
Rollout~\cite{abnar2020rollout} & 0.099$^*$ & 0.484$^*$ & 0.079$^*$ & 0.490$^*$ & 0.059$^*$ & 0.440$^*$ & 0.020$^*$ & 0.469$^*$ & 0.023$^*$ & 0.497$^*$ & 0.015$^*$ & 0.500$^*$ \\
TAM~\cite{li2025tam} (base map) & 0.229$^*$ & 0.508$^*$ & 0.260$^*$ & 0.531$^*$ & 0.244$^*$ & 0.499$^*$ & 0.206$^*$ & 0.575$^*$ & 0.239$^*$ & 0.507$^*$ & 0.132$^*$ & 0.475$^*$ \\
Attention (mean) & 0.293$^*$ & 0.641$^*$ & 0.326$^*$ & 0.739$^*$ & 0.226$^*$ & 0.565$^*$ & 0.285$^*$ & 0.653$^*$ & 0.097$^*$ & 0.673$^*$ & 0.102$^*$ & 0.751$^*$ \\
KL-weighted map & 0.377$^*$ & 0.666$^*$ & 0.539$^*$ & 0.760$^*$ & 0.288$^*$ & 0.596$^*$ & 0.392$^*$ & 0.700$^*$ & 0.305$^*$ & 0.752$^*$ & 0.303$^*$ & 0.801$^*$ \\
Random & 0.211$^*$ & 0.502$^*$ & 0.211$^*$ & 0.502$^*$ & 0.186$^*$ & 0.499$^*$ & 0.198$^*$ & 0.501$^*$ & 0.198$^*$ & 0.501$^*$ & 0.168$^*$ & 0.498$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/loc_extras.tex <==
\begin{tabular}{@{}lcccccccc@{}}
\toprule
Model & \method & ViCrop~\cite{zhang2025vicrop}, AUROC-tuned$^\dagger$ & ViCrop, our prior & Attn., sinks masked & Attn., norm masked & KL-w., sinks masked & KL-w., norm masked & Chefer~\cite{chefer2021generic}, sinks masked \\
\midrule
\multicolumn{9}{@{}l}{\emph{COCO}} \\
SmolVLM-256M & 0.537 / 0.762 & 0.486$^*$ / 0.725$^*$ & 0.511 / 0.734$^*$ & 0.440$^*$ / 0.668$^*$ & 0.272$^*$ / 0.626$^*$ & 0.557 / 0.688$^*$ & 0.366$^*$ / 0.648$^*$ & 0.468$^*$ / 0.687$^*$ \\
SmolVLM-500M & 0.718 / 0.854 & 0.626$^*$ / 0.834$^*$ & 0.692 / 0.832$^*$ & 0.677 / 0.768$^*$ & 0.295$^*$ / 0.699$^*$ & 0.664$^*$ / 0.779$^*$ & 0.517$^*$ / 0.720$^*$ & 0.662$^*$ / 0.781$^*$ \\
InternVL3-1B & 0.463 / 0.755 & 0.570$^*$ / 0.783$^*$ & 0.458 / 0.754 & 0.356$^*$ / 0.602$^*$ & 0.140$^*$ / 0.544$^*$ & 0.392$^*$ / 0.626$^*$ & 0.201$^*$ / 0.572$^*$ & 0.402$^*$ / 0.646$^*$ \\
Qwen3-VL-2B & 0.819 / 0.898 & 0.827 / 0.890$^*$ & 0.852 / 0.891$^*$ & 0.420$^*$ / 0.696$^*$ & 0.282$^*$ / 0.643$^*$ & 0.468$^*$ / 0.730$^*$ & 0.402$^*$ / 0.690$^*$ & 0.397$^*$ / 0.685$^*$ \\
Qwen3-VL-8B & 0.891 / 0.913 & 0.885 / 0.897$^*$ & 0.903 / 0.898$^*$ & 0.483$^*$ / 0.712$^*$ & 0.356$^*$ / 0.699$^*$ & 0.529$^*$ / 0.776$^*$ & 0.506$^*$ / 0.770$^*$ & 0.369$^*$ / 0.667$^*$ \\
LLaVA-1.5-7B & 0.908 / 0.877 & 0.746$^*$ / 0.800$^*$ & 0.906 / 0.799$^*$ & 0.606$^*$ / 0.752$^*$ & 0.425$^*$ / 0.745$^*$ & 0.679$^*$ / 0.795$^*$ & 0.550$^*$ / 0.792$^*$ & 0.774$^*$ / 0.766$^*$ \\
\multicolumn{9}{@{}l}{\emph{RefCOCO}} \\
SmolVLM-256M & 0.460 / 0.638 & 0.463 / 0.641 & 0.460 / 0.621$^*$ & 0.375$^*$ / 0.554$^*$ & 0.200$^*$ / 0.540$^*$ & 0.418 / 0.575$^*$ & 0.249$^*$ / 0.561$^*$ & 0.368$^*$ / 0.567$^*$ \\
SmolVLM-500M & 0.533 / 0.680 & 0.488 / 0.675 & 0.474$^*$ / 0.657$^*$ & 0.274$^*$ / 0.555$^*$ & 0.221$^*$ / 0.525$^*$ & 0.333$^*$ / 0.586$^*$ & 0.312$^*$ / 0.562$^*$ & 0.235$^*$ / 0.553$^*$ \\
InternVL3-1B & 0.726 / 0.793 & 0.726 / 0.790 & 0.740 / 0.792 & 0.351$^*$ / 0.607$^*$ & 0.091$^*$ / 0.567$^*$ & 0.242$^*$ / 0.633$^*$ & 0.140$^*$ / 0.597$^*$ & 0.414$^*$ / 0.608$^*$ \\
Qwen3-VL-2B & 0.786 / 0.812 & 0.818 / 0.806$^*$ & 0.789 / 0.798$^*$ & 0.498$^*$ / 0.610$^*$ & 0.396$^*$ / 0.574$^*$ & 0.537$^*$ / 0.632$^*$ & 0.561$^*$ / 0.606$^*$ & 0.488$^*$ / 0.615$^*$ \\
Qwen3-VL-8B & 0.888 / 0.852 & 0.898 / 0.846$^*$ & 0.881 / 0.837$^*$ & 0.502$^*$ / 0.666$^*$ & 0.446$^*$ / 0.658$^*$ & 0.586$^*$ / 0.705$^*$ & 0.568$^*$ / 0.700$^*$ & 0.505$^*$ / 0.666$^*$ \\
LLaVA-1.5-7B & 0.649 / 0.754 & 0.628 / 0.742$^*$ & 0.649 / 0.715$^*$ & 0.393$^*$ / 0.616$^*$ & 0.337$^*$ / 0.610$^*$ & 0.326$^*$ / 0.654$^*$ & 0.242$^*$ / 0.649$^*$ & 0.375$^*$ / 0.612$^*$ \\
\multicolumn{9}{@{}l}{\emph{V$^*$}} \\
SmolVLM-500M & 0.042 / 0.629 & 0.079 / 0.679$^*$ & 0.037 / 0.585$^*$ & 0.079 / 0.674$^*$ & 0.000$^*$ / 0.600 & 0.141$^*$ / 0.647 & 0.021 / 0.582 & 0.068 / 0.652 \\
InternVL3-1B & 0.042 / 0.724 & 0.042 / 0.648$^*$ & 0.058 / 0.722 & 0.016 / 0.711 & 0.000$^*$ / 0.633$^*$ & 0.042 / 0.760$^*$ & 0.000$^*$ / 0.695 & 0.131$^*$ / 0.762$^*$ \\
Qwen3-VL-2B & 0.387 / 0.910 & 0.435 / 0.910 & 0.424 / 0.907 & 0.293$^*$ / 0.820$^*$ & 0.005$^*$ / 0.735$^*$ & 0.424 / 0.854$^*$ & 0.356 / 0.780$^*$ & 0.225$^*$ / 0.829$^*$ \\
Qwen3-VL-8B & 0.372 / 0.900 & 0.461$^*$ / 0.901 & 0.424$^*$ / 0.894 & 0.262$^*$ / 0.798$^*$ & 0.016$^*$ / 0.768$^*$ & 0.361 / 0.838$^*$ & 0.277$^*$ / 0.814$^*$ & 0.168$^*$ / 0.816$^*$ \\
LLaVA-1.5-7B & 0.209 / 0.783 & 0.016$^*$ / 0.489$^*$ & 0.225 / 0.616$^*$ & 0.152 / 0.715$^*$ & 0.021$^*$ / 0.672$^*$ & 0.298$^*$ / 0.758 & 0.267 / 0.723$^*$ & 0.188 / 0.723$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/loc_refcoco.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}
\toprule
 & \multicolumn{2}{c}{SmolVLM-256M} & \multicolumn{2}{c}{SmolVLM-500M} & \multicolumn{2}{c}{InternVL3-1B} & \multicolumn{2}{c}{Qwen3-VL-2B} & \multicolumn{2}{c}{Qwen3-VL-8B} & \multicolumn{2}{c}{LLaVA-1.5-7B} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
Method & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
\multicolumn{13}{@{}l}{\emph{Uses labels}} \\
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & 0.435 & 0.649 & 0.460$^*$ & 0.657$^*$ & 0.702 & 0.784$^*$ & 0.818 & 0.806$^*$ & 0.898 & 0.837$^*$ & 0.628 & 0.742$^*$ \\
3 heads chosen with labels & 0.404 & 0.680$^*$ & 0.463 & 0.724$^*$ & 0.505$^*$ & 0.754$^*$ & 0.712$^*$ & 0.813 & 0.863 & 0.900$^*$ & 0.705 & 0.840$^*$ \\
\multicolumn{13}{@{}l}{\emph{Label-free}} \\
\method (ours) & 0.460 & 0.638 & 0.533 & 0.680 & 0.726 & 0.793 & 0.786 & 0.812 & 0.888 & 0.852 & 0.649 & 0.754 \\
\method, per-question layers & 0.460 & 0.632 & 0.481 & 0.642$^*$ & 0.625$^*$ & 0.764$^*$ & 0.723$^*$ & 0.777$^*$ & 0.874 & 0.829$^*$ & 0.596 & 0.732$^*$ \\
ViCrop, layer band & 0.435 & 0.611$^*$ & 0.491 & 0.642$^*$ & 0.747 & 0.793 & 0.726$^*$ & 0.775$^*$ & 0.870 & 0.819$^*$ & 0.484$^*$ & 0.666$^*$ \\
ViCrop, all layers & 0.428 & 0.607$^*$ & 0.463$^*$ & 0.630$^*$ & 0.660$^*$ & 0.776$^*$ & 0.670$^*$ & 0.761$^*$ & 0.849$^*$ & 0.813$^*$ & 0.488$^*$ & 0.672$^*$ \\
CARVE~\cite{ge2025carve} (re-impl.) & 0.428 & 0.595$^*$ & 0.365$^*$ & 0.590$^*$ & 0.512$^*$ & 0.637$^*$ & 0.533$^*$ & 0.656$^*$ & 0.635$^*$ & 0.721$^*$ & 0.298$^*$ & 0.581$^*$ \\
Kang \etal~\cite{kang2025fewheads}, depth $\ge0.25$ & 0.130$^*$ & 0.625 & 0.428$^*$ & 0.674 & 0.474$^*$ & 0.723$^*$ & 0.477$^*$ & 0.692$^*$ & 0.042$^*$ & 0.827$^*$ & 0.649 & 0.789$^*$ \\
Kang \etal, as published (layers 0--1 excluded) & 0.130$^*$ & 0.625 & 0.393$^*$ & 0.672 & 0.046$^*$ & 0.698$^*$ & 0.477$^*$ & 0.692$^*$ & 0.042$^*$ & 0.827$^*$ & 0.660 & 0.774$^*$ \\
Layer contrast (DoLa-style~\cite{chuang2024dola}) & 0.144$^*$ & 0.559$^*$ & 0.130$^*$ & 0.502$^*$ & 0.091$^*$ & 0.584$^*$ & 0.144$^*$ & 0.527$^*$ & 0.039$^*$ & 0.590$^*$ & 0.168$^*$ & 0.512$^*$ \\
Chefer relevance~\cite{chefer2021generic} & 0.158$^*$ & 0.547$^*$ & 0.211$^*$ & 0.522$^*$ & 0.077$^*$ & 0.568$^*$ & 0.386$^*$ & 0.580$^*$ & 0.204$^*$ & 0.632$^*$ & 0.228$^*$ & 0.605$^*$ \\
Grad-CAM~\cite{selvaraju2017gradcam} & 0.242$^*$ & 0.505$^*$ & 0.221$^*$ & 0.488$^*$ & 0.147$^*$ & 0.516$^*$ & 0.151$^*$ & 0.462$^*$ & 0.063$^*$ & 0.451$^*$ & 0.116$^*$ & 0.503$^*$ \\
Rollout~\cite{abnar2020rollout} & 0.140$^*$ & 0.452$^*$ & 0.060$^*$ & 0.481$^*$ & 0.074$^*$ & 0.422$^*$ & 0.039$^*$ & 0.444$^*$ & 0.039$^*$ & 0.496$^*$ & 0.039$^*$ & 0.500$^*$ \\
TAM~\cite{li2025tam} (base map) & 0.214$^*$ & 0.494$^*$ & 0.189$^*$ & 0.501$^*$ & 0.312$^*$ & 0.505$^*$ & 0.274$^*$ & 0.532$^*$ & 0.291$^*$ & 0.523$^*$ & 0.200$^*$ & 0.507$^*$ \\
Attention (mean) & 0.186$^*$ & 0.534$^*$ & 0.232$^*$ & 0.524$^*$ & 0.091$^*$ & 0.567$^*$ & 0.404$^*$ & 0.573$^*$ & 0.046$^*$ & 0.630$^*$ & 0.147$^*$ & 0.608$^*$ \\
KL-weighted map & 0.232$^*$ & 0.559$^*$ & 0.333$^*$ & 0.564$^*$ & 0.144$^*$ & 0.602$^*$ & 0.537$^*$ & 0.607$^*$ & 0.484$^*$ & 0.680$^*$ & 0.211$^*$ & 0.650$^*$ \\
Random & 0.242$^*$ & 0.508$^*$ & 0.242$^*$ & 0.508$^*$ & 0.256$^*$ & 0.505$^*$ & 0.228$^*$ & 0.496$^*$ & 0.228$^*$ & 0.496$^*$ & 0.207$^*$ & 0.499$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/own_readouts.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{2}{c}{COCO} & \multicolumn{2}{c}{RefCOCO} & \multicolumn{2}{c}{V$^*$} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Map & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
\multicolumn{7}{@{}l}{\emph{$P\log(P/Q)$, heads averaged (PriorTR's score~\cite{chen2026priortr})}} \\
\quad PriorTR's readout, layer 2 (as published) & 0.117 & 0.522 & 0.150 & 0.496 & 0.017 & 0.544 \\
\quad PriorTR's readout, our prior (\cref{tab:main}) & 0.549 & 0.718 & 0.606 & 0.683 & 0.348 & 0.799 \\
\quad instruction rows, generic-prompt reference, our prior & 0.531 & 0.731 & 0.596 & 0.702 & \textbf{0.360} & 0.813 \\
\quad answer-start row, separator reference, our prior & 0.565 & 0.787 & 0.505 & 0.687 & 0.200 & 0.750 \\
\quad our rows, our prior (\cref{tab:s_decomp}) & 0.578 & 0.794 & 0.538 & 0.717 & 0.207 & 0.757 \\
\multicolumn{7}{@{}l}{\emph{$P\log(P/Q)$ per head, bit-weighted heads, our prior}} \\
\quad PriorTR's readout & 0.606 & 0.742 & 0.646 & 0.701 & 0.327 & \textbf{0.815} \\
\quad our rows (\cref{tab:s_decomp}) & 0.587 & 0.804 & 0.552 & 0.721 & 0.237 & 0.793 \\
\multicolumn{7}{@{}l}{\emph{$\log(P/Q)$, our prior}} \\
\quad PriorTR's readout, heads averaged & 0.606 & 0.738 & 0.650 & 0.699 & 0.263 & 0.774 \\
\quad PriorTR's readout, per head, bit-weighted heads & 0.623 & 0.760 & 0.630 & 0.714 & 0.201 & 0.776 \\
\quad our rows, per head, bit-weighted heads = \textbf{\method} & \textbf{0.723} & \textbf{0.843} & \textbf{0.674} & \textbf{0.755} & 0.210 & 0.789 \\
\multicolumn{7}{@{}l}{\emph{CARVE's map~\cite{ge2025carve}}} \\
\quad answer-start step, depth 0.70--0.90 (re-impl., \cref{tab:main}) & 0.505 & 0.722 & 0.462 & 0.630 & 0.186 & 0.760 \\
\quad answer-start step, layers 20--25 & 0.520 & 0.737 & 0.487 & 0.640 & 0.192 & 0.766 \\
\quad all decoding steps, layers 20--25 (CARVE's readout) & 0.454 & 0.717 & 0.518 & 0.631 & 0.110 & 0.731 \\
\bottomrule
\end{tabular}


==> tab_supp/own_readouts_models.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{2}{c}{COCO} & \multicolumn{2}{c}{RefCOCO} & \multicolumn{2}{c}{V$^*$} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
Model & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
SmolVLM-256M & 0.504 / 0.537 & 0.673 / 0.762$^*$ & 0.421 / 0.460 & 0.599 / 0.638$^*$ & -- & -- \\
SmolVLM-500M & 0.656 / 0.718$^*$ & 0.723 / 0.854$^*$ & 0.530 / 0.533 & 0.628 / 0.680$^*$ & 0.141 / 0.042$^*$ & 0.621 / 0.629 \\
InternVL3-1B & 0.448 / 0.463 & 0.617 / 0.755$^*$ & 0.519 / 0.726$^*$ & 0.648 / 0.793$^*$ & 0.277 / 0.042$^*$ & 0.734 / 0.724$^*$ \\
Qwen3-VL-2B & 0.494 / 0.819$^*$ & 0.719 / 0.898$^*$ & 0.758 / 0.786 & 0.728 / 0.812$^*$ & 0.304 / 0.387$^*$ & 0.858 / 0.910$^*$ \\
Qwen3-VL-8B & 0.646 / 0.891$^*$ & 0.784 / 0.913$^*$ & 0.814 / 0.888$^*$ & 0.774 / 0.852$^*$ & 0.508 / 0.372$^*$ & 0.881 / 0.900 \\
LLaVA-1.5-7B & 0.547 / 0.908$^*$ & 0.794 / 0.877$^*$ & 0.593 / 0.649 & 0.720 / 0.754$^*$ & 0.508 / 0.209$^*$ & 0.901 / 0.783$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/prior_input.tex <==
\begin{tabular}{@{}lccccccccccc@{}}
\toprule
 & \multicolumn{6}{c}{COCO held-out; prior from $n$ unlabeled COCO questions} & \multicolumn{3}{c}{COCO held-out; prior from} & \multicolumn{2}{c}{RefCOCO held-out; prior from} \\
\cmidrule(lr){2-7}\cmidrule(lr){8-10}\cmidrule(lr){11-12}
Model & $n{=}1$ & 3 & 10 & 30 & 100 & all & RefCOCO & TextVQA & V$^*$ & COCO & RefCOCO \\
\midrule
SmolVLM-256M & 0.511 / 0.754 & 0.521 / 0.760 & 0.531 / 0.762 & 0.534 / 0.762 & 0.535 / 0.763 & 0.537 / 0.762 & 0.534 / 0.759 & -- & -- & 0.460 / 0.638 & 0.456 / 0.624$^*$ \\
SmolVLM-500M & 0.693 / 0.849 & 0.700 / 0.852 & 0.710 / 0.854 & 0.713 / 0.854 & 0.715 / 0.854 & 0.718 / 0.854 & 0.646 / 0.843 & 0.677 / 0.853 & 0.455 / 0.717 & 0.533 / 0.680 & 0.467$^*$ / 0.638$^*$ \\
InternVL3-1B & 0.430 / 0.723 & 0.462 / 0.747 & 0.468 / 0.752 & 0.469 / 0.755 & 0.467 / 0.755 & 0.463 / 0.755 & 0.455 / 0.753 & 0.491 / 0.760 & 0.267 / 0.638 & 0.726 / 0.793 & 0.702 / 0.793 \\
Qwen3-VL-2B & 0.789 / 0.886 & 0.796 / 0.890 & 0.810 / 0.895 & 0.815 / 0.897 & 0.818 / 0.898 & 0.819 / 0.898 & 0.753 / 0.861 & 0.776 / 0.866 & 0.796 / 0.891 & 0.786 / 0.812 & 0.716$^*$ / 0.775$^*$ \\
Qwen3-VL-8B & 0.856 / 0.906 & 0.872 / 0.908 & 0.882 / 0.911 & 0.883 / 0.912 & 0.887 / 0.913 & 0.891 / 0.913 & 0.896 / 0.897 & -- & 0.863 / 0.911 & 0.888 / 0.852 & 0.877 / 0.830$^*$ \\
LLaVA-1.5-7B & 0.848 / 0.853 & 0.872 / 0.862 & 0.898 / 0.873 & 0.904 / 0.876 & 0.906 / 0.877 & 0.908 / 0.877 & 0.860 / 0.845 & 0.896 / 0.864 & 0.896 / 0.878 & 0.649 / 0.754 & 0.635 / 0.745$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/prior_regret.tex <==
\begin{tabular}{@{}lccccccccccc@{}}
\toprule
 & & & \multicolumn{3}{c}{COCO} & \multicolumn{3}{c}{RefCOCO} & \multicolumn{3}{c}{V$^*$} \\
\cmidrule(lr){4-6}\cmidrule(lr){7-9}\cmidrule(l){10-12}
Model & Layers & Prior top 3 & Prior & Best layer & Regret & Prior & Best layer & Regret & Prior & Best layer & Regret \\
\midrule
SmolVLM-256M & 30 & 23, 21, 22 & 0.537 & 17 (0.542) & $+0.005$ & 0.460 & 21 (0.481) & $+0.021$ & -- & -- & -- \\
SmolVLM-500M & 32 & 20, 23, 27 & 0.718 & 20 (0.712) & $-0.005$ & 0.533 & 20 (0.509) & $-0.025$ & 0.042 & 29 (0.110) & $+0.068$ \\
InternVL3-1B & 24 & 20, 23, 22 & 0.463 & 14 (0.578) & $+0.115$ & 0.726 & 22 (0.719) & $-0.007$ & 0.042 & 15 (0.084) & $+0.042$ \\
Qwen3-VL-2B & 28 & 17, 20, 22 & 0.819 & 16 (0.802) & $-0.018$ & 0.786 & 17 (0.800) & $+0.014$ & 0.387 & 17 (0.377) & $-0.010$ \\
Qwen3-VL-8B & 36 & 21, 23, 24 & 0.891 & 23 (0.921) & $+0.031$ & 0.888 & 23 (0.902) & $+0.014$ & 0.372 & 24 (0.461) & $+0.089$ \\
LLaVA-1.5-7B & 32 & 14, 20, 19 & 0.908 & 14 (0.893) & $-0.015$ & 0.649 & 14 (0.667) & $+0.018$ & 0.209 & 14 (0.225) & $+0.016$ \\
\bottomrule
\end{tabular}


==> tab_supp/prompt_bits.tex <==
\begin{tabular}{@{}llcccc@{}}
\toprule
Model & Reference & Bits & Change (\%) & $g$ on obj. & $\Delta$ Pt. \\
\midrule
SmolVLM-500M & default & 53.8 & $+0$ & 0.71 & $+0.000$ \\
 & describe & 56.4 & $+5$ & 0.73 & $-0.031$ \\
 & see & 47.5 & $-12$ & 0.91 & $-0.031$ \\
 & caption & 44.7 & $-17$ & 0.96 & $-0.018$ \\
 & gray 64 & 55.0 & $+2$ & 0.71 & $+0.000$ \\
 & gray 192 & 54.5 & $+1$ & 0.71 & $+0.000$ \\
\addlinespace[2pt]
InternVL3-1B & default & 46.7 & $+0$ & 0.52 & $+0.000$ \\
 & describe & 53.0 & $+13$ & 0.45 & $+0.020$ \\
 & see & 51.9 & $+11$ & 0.49 & $+0.059$ \\
 & caption & 45.3 & $-3$ & 0.71 & $-0.059$ \\
 & gray 64 & 47.6 & $+2$ & 0.52 & $+0.003$ \\
 & gray 192 & 47.2 & $+1$ & 0.52 & $-0.003$ \\
\addlinespace[2pt]
Qwen3-VL-2B & default & 39.0 & $+0$ & 0.48 & $+0.000$ \\
 & describe & 43.2 & $+11$ & 0.47 & $+0.008$ \\
 & see & 41.4 & $+6$ & 0.46 & $-0.010$ \\
 & caption & 35.3 & $-10$ & 0.72 & $-0.191$ \\
 & gray 64 & 38.0 & $-3$ & 0.48 & $-0.003$ \\
 & gray 192 & 43.4 & $+11$ & 0.48 & $+0.010$ \\
\addlinespace[2pt]
Qwen3-VL-8B & default & 86.2 & $+0$ & 0.52 & $+0.000$ \\
 & describe & 85.6 & $-1$ & 0.53 & $-0.003$ \\
 & gray 64 & 86.5 & $+0$ & 0.52 & $+0.000$ \\
\bottomrule
\end{tabular}


==> tab_supp/sensitivity.tex <==
\begin{tabular}{@{}llccccc@{}}
\toprule
 & & \multicolumn{2}{c}{\method} & \multicolumn{2}{c}{ViCrop~\cite{zhang2025vicrop}, tuned$^\dagger$} & \\
\cmidrule(lr){3-4}\cmidrule(lr){5-6}
Model & Variant & Pt. & AUROC & Pt. & AUROC & $g$ on obj. \\
\midrule
SmolVLM-500M & default & 0.718 & 0.854 & 0.687 & 0.827 & 0.71 \\
 & describe & $-0.031$$^*$ & $-0.011$$^*$ & $-0.015$ & $-0.012$$^*$ & 0.73 \\
 & see & $-0.031$ & $-0.028$$^*$ & $-0.005$ & $-0.029$$^*$ & 0.91 \\
 & caption & $-0.018$ & $-0.029$$^*$ & $-0.008$ & $-0.028$$^*$ & 0.96 \\
 & gray 64 & $0.0000$ & ${+}0.0002$$^*$ & $0.0000$ & $0.0000$ & 0.71 \\
 & gray 192 & $0.0000$ & ${+}0.0001$$^*$ & $0.0000$ & $0.0000$ & 0.71 \\
\midrule
InternVL3-1B & default & 0.463 & 0.755 & 0.588 & 0.738 & 0.52 \\
 & describe & ${+}0.020$ & ${+}0.021$$^*$ & ${+}0.041$ & ${+}0.048$$^*$ & 0.45 \\
 & see & ${+}0.059$$^*$ & $-0.007$$^*$ & ${+}0.005$ & ${+}0.033$$^*$ & 0.49 \\
 & caption & $-0.059$$^*$ & $-0.105$$^*$ & ${+}0.038$ & ${+}0.035$$^*$ & 0.71 \\
 & gray 64 & ${+}0.0025$ & $-0.0004$$^*$ & $0.0000$ & $0.0000$ & 0.52 \\
 & gray 192 & $-0.0025$ & $-0.0003$$^*$ & $0.0000$ & $0.0000$ & 0.52 \\
\midrule
Qwen3-VL-2B & default & 0.819 & 0.898 & 0.827 & 0.890 & 0.48 \\
 & describe & ${+}0.008$ & $-0.004$$^*$ & $-0.087$$^*$ & $-0.055$$^*$ & 0.47 \\
 & see & $-0.010$ & $-0.004$$^*$ & $-0.023$ & $-0.045$$^*$ & 0.46 \\
 & caption & $-0.191$$^*$ & $-0.083$$^*$ & $-0.069$$^*$ & $-0.040$$^*$ & 0.72 \\
 & gray 64 & $-0.0025$ & $-0.0004$ & $0.0000$ & $0.0000$ & 0.48 \\
 & gray 192 & ${+}0.0102$ & $-0.0003$$^*$ & $0.0000$ & $0.0000$ & 0.48 \\
\midrule
Qwen3-VL-8B & default & 0.891 & 0.913 & 0.885 & 0.897 & 0.52 \\
 & describe & $-0.003$ & $0.000$ & ${+}0.020$ & $-0.010$$^*$ & 0.53 \\
 & gray 64 & $0.0000$ & $-0.0003$$^*$ & $0.0000$ & $0.0000$ & 0.52 \\
\bottomrule
\end{tabular}


==> tab_supp/sink_logit.tex <==
\begin{tabular}{@{}lcccccccccc@{}}
\toprule
 & \multicolumn{3}{c}{Sinks under the generic prompt} & \multicolumn{3}{c}{Sinks on the gray image} & Target & \multicolumn{2}{c}{Misses on gray sinks (\%)} & Overlap \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-8}\cmidrule(lr){9-10}
Model & $g$ & $t$ & change & $g$ & $t$ & change & change & Attn. & \method & (\%) \\
\midrule
\multicolumn{11}{@{}l}{\emph{COCO}} \\
SmolVLM-256M & 5.3 & 5.2 & $-0.12$ & 4.6 & 3.9 & $-0.58$ & $+2.67$ & 94 & 15 & 67 \\
SmolVLM-500M & 7.3 & 0.7 & $-6.26$ & 6.3 & 0.2 & $-5.78$ & $+5.26$ & 93 & 1 & 67 \\
InternVL3-1B & 6.1 & 5.5 & $-0.43$ & 1.6 & 1.5 & $+0.15$ & $+1.37$ & 96 & 6 & 31 \\
Qwen3-VL-2B & 4.5 & 2.4 & $-2.05$ & 3.4 & 1.6 & $-1.55$ & $+3.64$ & 89 & 0 & 70 \\
Qwen3-VL-8B & 4.9 & 2.5 & $-1.90$ & 2.8 & 1.1 & $-1.26$ & $+3.96$ & 97 & 0 & 40 \\
LLaVA-1.5-7B & 5.3 & 5.0 & $-0.28$ & 0.5 & 0.3 & $-0.27$ & $+3.73$ & 7 & 8 & 10 \\
\multicolumn{11}{@{}l}{\emph{V$^*$}} \\
SmolVLM-500M & 5.8 & 4.3 & $-1.32$ & 4.8 & 3.7 & $-0.97$ & $+0.98$ & 100 & 1 & 67 \\
InternVL3-1B & 6.0 & 5.4 & $-0.73$ & 2.2 & 2.2 & $-0.25$ & $+2.40$ & 100 & 3 & 31 \\
Qwen3-VL-2B & 4.8 & 2.5 & $-1.99$ & 2.9 & 1.7 & $-0.99$ & $+5.00$ & 91 & 3 & 60 \\
Qwen3-VL-8B & 5.0 & 2.3 & $-2.31$ & 2.8 & 1.1 & $-1.40$ & $+4.17$ & 92 & 0 & 40 \\
LLaVA-1.5-7B & 5.1 & 3.9 & $-1.07$ & 0.5 & 0.8 & $+0.29$ & $+3.38$ & 4 & 7 & 10 \\
\bottomrule
\end{tabular}


==> tab_supp/sinks.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}
\toprule
 & \multicolumn{7}{c}{COCO, held-out} & \multicolumn{4}{c}{V$^*$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-12}
 & \multicolumn{2}{c}{attention peak} & \multicolumn{5}{c}{misses on a sink (\%)} & \multicolumn{2}{c}{one position (\%)} & \multicolumn{2}{c}{misses on a sink (\%)} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-8}\cmidrule(lr){9-10}\cmidrule(lr){11-12}
Model & token & share & attn. & Chefer~\cite{chefer2021generic} & KL-w. & ViCrop~\cite{zhang2025vicrop} & ours & attn. & ours & attn. & ours \\
\midrule
SmolVLM-256M & (7,7) & 44 & 95 & 89 & 85 & 0 & 18 & -- & -- & -- & -- \\
SmolVLM-500M & (7,7) & 68 & 93 & 71 & 59 & 0 & 0 & 100 & 17 & 100 & 0.5 \\
InternVL3-1B & (15,15) & 80 & 97 & 88 & 92 & 0 & 7 & 100 & 4 & 100 & 1.1 \\
Qwen3-VL-2B & (0,13) & 45 & 90 & 91 & 84 & 0 & 0 & 46 & 4 & 100 & 0.0 \\
Qwen3-VL-8B & (0,0) & 89 & 98 & 98 & 84 & 0 & 0 & 92 & 4 & 100 & 0.0 \\
LLaVA-1.5-7B & (19,22) & 2 & 100 & 98 & 99 & 0 & 8 & 2 & 2 & 100 & 1.3 \\
\bottomrule
\end{tabular}


==> tab_supp/target_size.tex <==
\begin{tabular}{@{}llccccccc@{}}
\toprule
Dataset & Size third & Median size (\%) & Pairs & \method & ViCrop~\cite{zhang2025vicrop}, tuned$^\dagger$ & Attn. & $\Delta$ [95\% CI] & Generic / question \\
\midrule
COCO & small & 5.6 & 727 & 0.598 & 0.590 & 0.158 & $-0.001$ $[-0.034,{+}0.032]$ & 0.09 \\
 & medium & 14.6 & 809 & 0.726 & 0.708 & 0.182 & ${+}0.015$ $[-0.016,{+}0.046]$ & 0.21 \\
 & large & 34.4 & 822 & 0.830 & 0.877 & 0.316 & $-0.052$ $[-0.080,-0.026]$ & 0.49 \\
\addlinespace[2pt]
RefCOCO & small & 10.2 & 566 & 0.541 & 0.511 & 0.120 & ${+}0.037$ $[{+}0.003,{+}0.074]$ & 0.24 \\
 & medium & 20.4 & 542 & 0.714 & 0.697 & 0.155 & $-0.001$ $[-0.041,{+}0.035]$ & 0.37 \\
 & large & 36.1 & 602 & 0.762 & 0.757 & 0.271 & ${+}0.000$ $[-0.036,{+}0.033]$ & 0.55 \\
\addlinespace[2pt]
V$^*$ & small & 0.5 & 199 & 0.166 & 0.231 & 0.000 & $-0.067$ $[-0.113,-0.023]$ & -- \\
 & medium & 1.0 & 328 & 0.192 & 0.213 & 0.003 & $-0.021$ $[-0.053,{+}0.011]$ & -- \\
 & large & 2.0 & 428 & 0.245 & 0.271 & 0.002 & $-0.020$ $[-0.048,{+}0.009]$ & -- \\
\bottomrule
\end{tabular}


==> tab_supp/timing.tex <==
\begin{tabular}{@{}lccccccc@{}}
\toprule
 & & & & \multicolumn{3}{c}{\method} & Calib. \\
\cmidrule(lr){5-7}
Model & Attention & ViCrop & Chefer & 2-pass & 3-pass & map (ms) & per q. \\
\midrule
\multicolumn{8}{@{}l}{\emph{CPU, 16 threads (s)}} \\
SmolVLM-256M & 1.58 & 3.65 & 1.95 & 3.65 & 5.72 & 2.3 & 5.71 \\
SmolVLM-500M & 1.76 & 4.00 & 2.32 & 4.00 & 6.25 & 3.1 & 6.25 \\
InternVL3-1B & 2.62 & 5.11 & 3.71 & 5.12 & 7.74 & 4.0 & 7.73 \\
Qwen3-VL-2B & 3.17 & 6.33 & 5.63 & 6.33 & 9.51 & 4.5 & 9.51 \\
Qwen3-VL-8B & 9.44 & 17.94 & 17.26 & 17.94 & 26.76 & 5.5 & 26.75 \\
LLaVA-1.5-7B & 5.66 & 11.20 & 13.45 & 11.20 & 16.87 & 3.1 & 16.87 \\
\midrule
\multicolumn{8}{@{}l}{\emph{GPU, one L40S (ms)}} \\
SmolVLM-256M & 50 & 248 & 127 & 248 & 446 & 1.1 & 444 \\
SmolVLM-500M & 53 & 253 & 134 & 253 & 454 & 1.5 & 452 \\
InternVL3-1B & 71 & 149 & 142 & 150 & 229 & 2.3 & 226 \\
Qwen3-VL-2B & 78 & 164 & 165 & 165 & 253 & 2.6 & 250 \\
Qwen3-VL-8B & 194 & 400 & 356 & 400 & 609 & 3.6 & 605 \\
\bottomrule
\end{tabular}


==> tab_supp/transfer_coco.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}
\toprule
 & \multicolumn{2}{c}{Janus-Pro-1B, 384\,px} & \multicolumn{2}{c}{Janus-Pro-7B, 384\,px} & \multicolumn{2}{c}{Qwen3-VL-2B, 896\,px} & \multicolumn{2}{c}{Qwen3-VL-2B, native} & \multicolumn{2}{c}{Qwen3-VL-8B, 896\,px} & \multicolumn{2}{c}{Qwen3-VL-8B, native} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
Method & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
\method (ours) & 0.835 & 0.849 & 0.840 & 0.855 & 0.740 & 0.889 & 0.786 & 0.891 & 0.880 & 0.908 & 0.896 & 0.912 \\
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & 0.776$^*$ & 0.800$^*$ & 0.819 & 0.835$^*$ & 0.761 & 0.806$^*$ & 0.789 & 0.885$^*$ & 0.929$^*$ & 0.892$^*$ & 0.896 & 0.898$^*$ \\
ViCrop, layer band & 0.786$^*$ & 0.839$^*$ & 0.796$^*$ & 0.829$^*$ & 0.835$^*$ & 0.873$^*$ & 0.794 & 0.870$^*$ & 0.898 & 0.882$^*$ & 0.883 & 0.887$^*$ \\
ViCrop, all layers & 0.799 & 0.838$^*$ & 0.796$^*$ & 0.820$^*$ & 0.819$^*$ & 0.868$^*$ & 0.784 & 0.863$^*$ & 0.903 & 0.879$^*$ & 0.868 & 0.883$^*$ \\
CARVE~\cite{ge2025carve} (re-impl.) & 0.654$^*$ & 0.775$^*$ & 0.392$^*$ & 0.699$^*$ & 0.448$^*$ & 0.690$^*$ & 0.481$^*$ & 0.722$^*$ & 0.344$^*$ & 0.683$^*$ & 0.593$^*$ & 0.742$^*$ \\
Chefer relevance~\cite{chefer2021generic} & 0.252$^*$ & 0.732$^*$ & 0.338$^*$ & 0.683$^*$ & 0.249$^*$ & 0.623$^*$ & 0.318$^*$ & 0.643$^*$ & 0.117$^*$ & 0.618$^*$ & 0.135$^*$ & 0.643$^*$ \\
Attention (mean) & 0.176$^*$ & 0.730$^*$ & 0.303$^*$ & 0.698$^*$ & 0.224$^*$ & 0.637$^*$ & 0.303$^*$ & 0.650$^*$ & 0.099$^*$ & 0.642$^*$ & 0.081$^*$ & 0.669$^*$ \\
KL-weighted map & 0.529$^*$ & 0.774$^*$ & 0.374$^*$ & 0.734$^*$ & 0.341$^*$ & 0.711$^*$ & 0.384$^*$ & 0.717$^*$ & 0.257$^*$ & 0.738$^*$ & 0.316$^*$ & 0.756$^*$ \\
Random & 0.173$^*$ & 0.498$^*$ & 0.173$^*$ & 0.498$^*$ & 0.178$^*$ & 0.500$^*$ & 0.188$^*$ & 0.502$^*$ & 0.178$^*$ & 0.500$^*$ & 0.188$^*$ & 0.502$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/transfer_prior.tex <==
\begin{tabular}{@{}llccccc@{}}
\toprule
Model & Input & Top-3 layers & $\rho$ vs 448\,px & 448\,px prior: Pt. / AUROC & Own prior: Pt. / AUROC & Attn. peak at one token (COCO / V$^*$) \\
\midrule
Qwen3-VL-2B & 448\,px & 17, 20, 22 & -- & -- & 0.819 / 0.898 & 45\% / 46\% \\
 & 896\,px & 17, 20, 22 & 0.98 & 0.763 / 0.890 & 0.740 / 0.889 & 38\% / 87\% \\
 & native & 17, 20, 22 & 0.98 & 0.779 / 0.892 & 0.786 / 0.891 & 16\% / 63\% \\
Qwen3-VL-8B & 448\,px & 21, 23, 24 & -- & -- & 0.891 / 0.913 & 89\% / 92\% \\
 & 896\,px & 21, 23, 24 & 0.99 & 0.885 / 0.909 & 0.880 / 0.908 & 12\% / 9\% \\
 & native & 21, 23, 24 & 0.99 & 0.898 / 0.912 & 0.896 / 0.912 & 88\% / 3\% \\
Janus-Pro-1B & 384\,px & 13, 16, 22 & -- & -- & 0.835 / 0.849 & 65\% / 90\% \\
Janus-Pro-7B & 384\,px & 16, 17, 20 & -- & -- & 0.840 / 0.855 & 55\% / 32\% \\
\bottomrule
\end{tabular}


==> tab_supp/transfer_refcoco.tex <==
\begin{tabular}{@{}lcccc@{}}
\toprule
 & \multicolumn{2}{c}{Janus-Pro-1B} & \multicolumn{2}{c}{Janus-Pro-7B} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}
Method & Pt. & AUROC & Pt. & AUROC \\
\midrule
\method (ours) & 0.653 & 0.725 & 0.667 & 0.731 \\
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & 0.695 & 0.730$^*$ & 0.625 & 0.688$^*$ \\
ViCrop, layer band & 0.635 & 0.716$^*$ & 0.600$^*$ & 0.710$^*$ \\
ViCrop, all layers & 0.625 & 0.701$^*$ & 0.604$^*$ & 0.705$^*$ \\
CARVE~\cite{ge2025carve} (re-impl.) & 0.628 & 0.636$^*$ & 0.488$^*$ & 0.619$^*$ \\
Chefer relevance~\cite{chefer2021generic} & 0.116$^*$ & 0.575$^*$ & 0.151$^*$ & 0.585$^*$ \\
Attention (mean) & 0.147$^*$ & 0.593$^*$ & 0.119$^*$ & 0.587$^*$ \\
KL-weighted map & 0.516$^*$ & 0.631$^*$ & 0.221$^*$ & 0.624$^*$ \\
Random & 0.211$^*$ & 0.499$^*$ & 0.211$^*$ & 0.499$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/transfer_vstar.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}
\toprule
 & \multicolumn{2}{c}{Janus-Pro-1B, 384\,px} & \multicolumn{2}{c}{Janus-Pro-7B, 384\,px} & \multicolumn{2}{c}{Qwen3-VL-2B, 896\,px} & \multicolumn{2}{c}{Qwen3-VL-2B, native} & \multicolumn{2}{c}{Qwen3-VL-8B, 896\,px} & \multicolumn{2}{c}{Qwen3-VL-8B, native} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
Method & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC & Pt. & AUROC \\
\midrule
\method (ours) & 0.277 & 0.837 & 0.257 & 0.819 & 0.508 & 0.948 & 0.524 & 0.962 & 0.398 & 0.931 & 0.450 & 0.950 \\
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & 0.215$^*$ & 0.704$^*$ & 0.272 & 0.806$^*$ & 0.225$^*$ & 0.875$^*$ & 0.492 & 0.958$^*$ & 0.455$^*$ & 0.925 & 0.482 & 0.953 \\
ViCrop, layer band & 0.309 & 0.781$^*$ & 0.283 & 0.788$^*$ & 0.361$^*$ & 0.930$^*$ & 0.372$^*$ & 0.945$^*$ & 0.429 & 0.927$^*$ & 0.503$^*$ & 0.947$^*$ \\
ViCrop, all layers & 0.267 & 0.749$^*$ & 0.267 & 0.774$^*$ & 0.361$^*$ & 0.931$^*$ & 0.372$^*$ & 0.945$^*$ & 0.429 & 0.930$^*$ & 0.508$^*$ & 0.947$^*$ \\
CARVE~\cite{ge2025carve} (re-impl.) & 0.220$^*$ & 0.758$^*$ & 0.079$^*$ & 0.754$^*$ & 0.356$^*$ & 0.887$^*$ & 0.398$^*$ & 0.909$^*$ & 0.037$^*$ & 0.802$^*$ & 0.010$^*$ & 0.853$^*$ \\
Chefer relevance~\cite{chefer2021generic} & 0.068$^*$ & 0.745$^*$ & 0.021$^*$ & 0.766$^*$ & 0.073$^*$ & 0.871$^*$ & 0.079$^*$ & 0.904$^*$ & 0.000$^*$ & 0.853$^*$ & 0.005$^*$ & 0.895$^*$ \\
Attention (mean) & 0.021$^*$ & 0.736$^*$ & 0.005$^*$ & 0.762$^*$ & 0.000$^*$ & 0.862$^*$ & 0.000$^*$ & 0.894$^*$ & 0.000$^*$ & 0.840$^*$ & 0.000$^*$ & 0.885$^*$ \\
KL-weighted map & 0.204$^*$ & 0.765$^*$ & 0.136$^*$ & 0.788$^*$ & 0.335$^*$ & 0.897$^*$ & 0.335$^*$ & 0.919$^*$ & 0.021$^*$ & 0.888$^*$ & 0.005$^*$ & 0.919$^*$ \\
Random & 0.016$^*$ & 0.498$^*$ & 0.016$^*$ & 0.498$^*$ & 0.016$^*$ & 0.502$^*$ & 0.000$^*$ & 0.506$^*$ & 0.016$^*$ & 0.502$^*$ & 0.000$^*$ & 0.506$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/vaq_shared.tex <==
\begin{tabular}{@{}lccc@{}}
\toprule
Map & COCO & RefCOCO & V$^*$ \\
\midrule
VAQ~\cite{zhu2026laser}, raw $K=1$ & 0.458 / 0.686 & 0.382 / 0.610 & 0.036 / 0.566 \\
VAQ, raw $K=3$ & 0.486 / 0.720 & 0.403 / 0.621 & 0.050 / 0.587 \\
VAQ, raw $K=5$ & 0.492 / 0.726 & 0.409 / 0.624 & 0.051 / 0.621 \\
VAQ, raw all & 0.510 / 0.745 & 0.399 / 0.611 & 0.047 / 0.681 \\
\addlinespace[2pt]
VAQ, normalized $K=1$ & 0.280 / 0.618 & 0.209 / 0.537 & 0.116 / 0.615 \\
VAQ, normalized $K=3$ & 0.327 / 0.679 & 0.230 / 0.552 & 0.131 / 0.675 \\
VAQ, normalized $K=5$ & 0.345 / 0.699 & 0.260 / 0.563 & 0.136 / 0.698 \\
VAQ, normalized all & 0.364 / 0.705 & 0.320 / 0.592 & 0.127 / 0.729 \\
\addlinespace[2pt]
Raw $K=3$ with our prior & 0.556 / 0.795 & 0.503 / 0.695 & 0.199 / 0.768 \\
\method & 0.723 / 0.843 & 0.674 / 0.755 & 0.210 / 0.789 \\
\bottomrule
\end{tabular}


==> tab_supp/vstar_fc.tex <==
\begin{tabular}{@{}llccccccccc@{}}
\toprule
Win. & Model & No zoom & Center & Attention & Chefer~\cite{chefer2021generic} & CARVE~\cite{ge2025carve} & ViCrop-all~\cite{zhang2025vicrop} & ViCrop$^\dagger$ & \method & + bits window \\
\midrule
1/2 & SmolVLM-500M & 35.1 & 37.2 & 35.6 & 35.6 & 35.6 & 37.2 & 38.2 & \textbf{39.3} & 37.7 \\
1/2 & InternVL3-1B & 41.9 & 43.5 & 48.7 & 48.7 & 43.5 & 45.0 & 46.1 & 42.4 & \textbf{49.7} \\
1/2 & Qwen3-VL-2B & 49.2 & 48.7 & 52.4 & 53.9 & \textbf{55.5} & 52.9 & \textbf{55.5} & 52.9 & 51.8 \\
1/2 & Qwen3-VL-8B & 47.6 & 53.9 & 49.2 & 49.7 & 61.3 & 60.7 & 59.7 & \textbf{62.3} & 58.6 \\
1/2 & LLaVA-1.5-7B & 47.1 & 42.4 & 42.9 & 47.1 & 47.1 & 43.5 & 51.3 & 50.8 & \textbf{51.8} \\
\midrule
1/3 & SmolVLM-500M & 35.1 & \textbf{37.7} & 37.2 & 37.2 & 36.6 & 35.1 & 36.1 & 35.1 & 37.2 \\
1/3 & InternVL3-1B & 41.9 & 42.4 & 47.6 & \textbf{48.7} & 42.4 & 41.9 & 43.5 & 40.8 & 48.2 \\
1/3 & Qwen3-VL-2B & 49.2 & 49.2 & 46.1 & 50.3 & 56.5 & \textbf{58.1} & 56.0 & 56.5 & 56.5 \\
1/3 & Qwen3-VL-8B & 47.6 & 53.9 & 47.1 & 48.2 & 60.7 & 64.4 & 63.4 & \textbf{64.9} & \textbf{64.9} \\
1/3 & LLaVA-1.5-7B & 47.1 & 39.3 & 40.3 & 47.1 & 47.6 & 41.9 & 54.5 & 56.5 & \textbf{57.1} \\
\midrule
\multicolumn{2}{l}{\method $-$ x (pooled)} & +6.0 & +5.3 & +5.4 & +3.5 & +1.5 & +2.1 & -0.3 & -- & -- \\
\multicolumn{2}{l}{bits window $-$ x (pooled)} & +7.2 & +6.5 & +6.6 & +4.7 & +2.7 & +3.3 & +0.9 & +1.2 & -- \\
\bottomrule
\end{tabular}


==> tab_supp/vstar_fc_pooled.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{3}{c}{Primary rule} & \multicolumn{3}{c}{Bits window} \\
\cmidrule(lr){2-4}\cmidrule(l){5-7}
\method $-$ & diff. & 95\% CI & $p$ & diff. & 95\% CI & $p$ \\
\midrule
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & $-0.3$ & $[-1.7,{+}1.2]$ & 0.771 & ${+}0.9$ & $[-0.6,{+}2.4]$ & 0.253 \\
ViCrop, all layers & ${+}2.1$ & $[{+}0.5,{+}3.7]$ & 0.014 & ${+}3.3$ & $[{+}1.5,{+}5.2]$ & $<$0.001 \\
CARVE~\cite{ge2025carve} (re-impl.) & ${+}1.5$ & $[-0.3,{+}3.2]$ & 0.111 & ${+}2.7$ & $[{+}1.0,{+}4.2]$ & 0.002 \\
Chefer relevance~\cite{chefer2021generic} & ${+}3.5$ & $[{+}1.4,{+}5.6]$ & 0.002 & ${+}4.7$ & $[{+}2.9,{+}6.5]$ & $<$0.001 \\
Attention (mean) & ${+}5.4$ & $[{+}3.2,{+}7.6]$ & $<$0.001 & ${+}6.6$ & $[{+}4.7,{+}8.6]$ & $<$0.001 \\
Center crop & ${+}5.3$ & $[{+}2.8,{+}7.8]$ & $<$0.001 & ${+}6.5$ & $[{+}4.0,{+}9.1]$ & $<$0.001 \\
No zoom & ${+}6.0$ & $[{+}3.5,{+}8.5]$ & $<$0.001 & ${+}7.2$ & $[{+}4.7,{+}9.6]$ & $<$0.001 \\
\method, primary rule & \multicolumn{3}{c}{--} & ${+}1.2$ & $[-0.3,{+}2.7]$ & 0.139 \\
\bottomrule
\end{tabular}


==> tab_supp/whether_bits.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{3}{c}{COCO} & \multicolumn{3}{c}{RefCOCO} \\
\cmidrule(lr){2-4}\cmidrule(l){5-7}
Model & where (ours) & whether & whether $+$ where & where (ours) & whether & whether $+$ where \\
\midrule
SmolVLM-256M & 0.537 / 0.762 & 0.532 / 0.749$^*$ & 0.532 / 0.755$^*$ & 0.460 / 0.638 & 0.470 / 0.637 & 0.481 / 0.638$^*$ \\
SmolVLM-500M & 0.718 / 0.854 & 0.644$^*$ / 0.843$^*$ & 0.723 / 0.857$^*$ & 0.533 / 0.680 & 0.512 / 0.660$^*$ & 0.530 / 0.676$^*$ \\
InternVL3-1B & 0.463 / 0.755 & 0.356$^*$ / 0.707$^*$ & 0.463 / 0.754 & 0.726 / 0.793 & 0.614$^*$ / 0.743$^*$ & 0.730 / 0.793 \\
Qwen3-VL-2B & 0.819 / 0.898 & 0.735$^*$ / 0.870$^*$ & 0.819 / 0.897$^*$ & 0.786 / 0.812 & 0.775 / 0.803$^*$ & 0.789 / 0.810$^*$ \\
Qwen3-VL-8B & 0.891 / 0.913 & 0.903 / 0.904$^*$ & 0.893 / 0.913 & 0.888 / 0.852 & 0.870 / 0.844$^*$ & 0.884 / 0.854$^*$ \\
LLaVA-1.5-7B & 0.908 / 0.877 & 0.517$^*$ / 0.703$^*$ & 0.852$^*$ / 0.841$^*$ & 0.649 / 0.754 & 0.516$^*$ / 0.686$^*$ & 0.646 / 0.740$^*$ \\
\bottomrule
\end{tabular}


==> tab_supp/zoom_highres_fc.tex <==
\begin{tabular}{@{}lcccccccc@{}}
\toprule
 & \multicolumn{4}{c}{Qwen3-VL-2B} & \multicolumn{4}{c}{Qwen3-VL-8B} \\
\cmidrule(lr){2-5}\cmidrule(l){6-9}
 & \multicolumn{2}{c}{896\,px} & \multicolumn{2}{c}{native} & \multicolumn{2}{c}{896\,px} & \multicolumn{2}{c}{native} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(l){8-9}
Window & 1/2 & 1/3 & 1/2 & 1/3 & 1/2 & 1/3 & 1/2 & 1/3 \\
\midrule
No zoom & 63.9 & 63.9 & 69.1 & 69.1$^*$ & 65.4$^*$ & 65.4$^*$ & 72.3$^*$ & 72.3$^*$ \\
Center crop & 58.6 & 57.6$^*$ & 66.5$^*$ & 64.4$^*$ & 66.0$^*$ & 64.4$^*$ & 74.3$^*$ & 73.3$^*$ \\
Attention (mean) & 63.9 & 57.1$^*$ & 70.7 & 64.4$^*$ & 63.9$^*$ & 62.8$^*$ & 72.3$^*$ & 69.1$^*$ \\
Chefer relevance~\cite{chefer2021generic} & 61.8 & 62.8$^*$ & 69.6 & 68.6$^*$ & 64.4$^*$ & 62.8$^*$ & 73.3$^*$ & 69.1$^*$ \\
CARVE~\cite{ge2025carve} & 66.0 & 70.2 & 69.1$^*$ & 72.8$^*$ & 68.6 & 67.0$^*$ & 74.9$^*$ & 72.8$^*$ \\
ViCrop~\cite{zhang2025vicrop}, all layers & 66.0 & 72.8 & 73.3 & 79.1 & 73.8 & 78.5 & 82.2 & 82.7 \\
ViCrop, re-tuned layer$^\dagger$ & 62.8 & 67.0 & 74.3 & 78.5 & 73.3 & 79.6 & 82.7 & 84.3 \\
\method, 448-px prior & 64.9 & 72.3 & 74.3 & 77.5 & 72.3 & 77.0 & 84.3 & 84.3 \\
\textbf{\method} & 65.4 & 70.7 & 74.3 & 79.6 & 72.3 & 77.5 & 84.8 & 84.8 \\
\method, bits window & 69.6 & 71.7 & 75.4 & 79.6 & 69.1 & 71.7$^*$ & 77.5$^*$ & 76.4$^*$ \\
\midrule
Attention: corner crops (\%) & 99 & 99 & 100 & 99 & 97 & 62 & 91 & 67 \\
Attention: target in crop (\%) & 39 & 7 & 43 & 13 & 8 & 1 & 8 & 2 \\
\method: target in crop (\%) & 74 & 60 & 77 & 66 & 72 & 57 & 77 & 58 \\
\bottomrule
\end{tabular}


==> tab_supp/zoom_highres_fc_pooled.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{3}{c}{Primary rule} & \multicolumn{3}{c}{Bits window} \\
\cmidrule(lr){2-4}\cmidrule(l){5-7}
\method $-$ & diff. & 95\% CI & $p$ & diff. & 95\% CI & $p$ \\
\midrule
ViCrop~\cite{zhang2025vicrop}, re-tuned layer$^\dagger$ & ${+}0.9$ & $[-0.9,{+}2.6]$ & 0.375 & $-1.4$ & $[-3.4,{+}0.5]$ & 0.164 \\
ViCrop, all layers & ${+}0.1$ & $[-1.6,{+}2.0]$ & 0.944 & $-2.2$ & $[-4.2,-0.1]$ & 0.044 \\
CARVE~\cite{ge2025carve} & ${+}6.0$ & $[{+}3.5,{+}8.6]$ & $<$0.001 & ${+}3.7$ & $[{+}1.8,{+}5.7]$ & $<$0.001 \\
Chefer relevance~\cite{chefer2021generic} & ${+}9.6$ & $[{+}6.3,{+}12.8]$ & $<$0.001 & ${+}7.3$ & $[{+}4.6,{+}9.9]$ & $<$0.001 \\
Attention (mean) & ${+}10.7$ & $[{+}7.3,{+}14.2]$ & $<$0.001 & ${+}8.4$ & $[{+}5.5,{+}11.4]$ & $<$0.001 \\
Center crop & ${+}10.5$ & $[{+}6.7,{+}14.5]$ & $<$0.001 & ${+}8.2$ & $[{+}5.0,{+}11.5]$ & $<$0.001 \\
No zoom & ${+}8.5$ & $[{+}4.7,{+}12.4]$ & $<$0.001 & ${+}6.2$ & $[{+}2.7,{+}9.8]$ & $<$0.001 \\
\method, 448-px prior & ${+}0.3$ & $[-0.2,{+}0.9]$ & 0.337 & $-2.0$ & $[-3.9,-0.1]$ & 0.047 \\
\method, primary rule & \multicolumn{3}{c}{--} & $-2.3$ & $[-4.1,-0.5]$ & 0.020 \\
\bottomrule
\end{tabular}


==> tab_supp/zoom_highres_gen_pooled.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{3}{c}{as scored} & \multicolumn{3}{c}{no letter at chance} \\
\cmidrule(lr){2-4}\cmidrule(l){5-7}
\method $-$ & diff. & 95\% CI & $p$ & diff. & 95\% CI & $p$ \\
\midrule
ViCrop~\cite{zhang2025vicrop}, re-tuned layer$^\dagger$ & ${+}0.9$ & $[-1.0,{+}2.8]$ & 0.378 & ${+}0.7$ & $[-1.0,{+}2.4]$ & 0.411 \\
ViCrop, all layers & $-0.5$ & $[-2.4,{+}1.5]$ & 0.644 & $-0.4$ & $[-2.1,{+}1.3]$ & 0.660 \\
CARVE~\cite{ge2025carve} & ${+}5.9$ & $[{+}3.2,{+}8.6]$ & $<$0.001 & ${+}5.1$ & $[{+}2.7,{+}7.5]$ & $<$0.001 \\
Chefer relevance~\cite{chefer2021generic} & ${+}11.5$ & $[{+}8.3,{+}14.8]$ & $<$0.001 & ${+}9.0$ & $[{+}6.3,{+}11.9]$ & $<$0.001 \\
Attention (mean) & ${+}12.9$ & $[{+}9.5,{+}16.4]$ & $<$0.001 & ${+}10.6$ & $[{+}7.5,{+}13.8]$ & $<$0.001 \\
Center crop & ${+}12.7$ & $[{+}8.8,{+}16.7]$ & $<$0.001 & ${+}10.5$ & $[{+}6.9,{+}14.1]$ & $<$0.001 \\
No zoom & ${+}2.7$ & $[-1.4,{+}6.8]$ & 0.203 & ${+}6.6$ & $[{+}2.8,{+}10.4]$ & $<$0.001 \\
\method, 448-px prior & ${+}0.5$ & $[{+}0.1,{+}1.0]$ & 0.038 & ${+}0.4$ & $[{+}0.0,{+}0.9]$ & 0.047 \\
\method, bits window & ${+}3.4$ & $[{+}1.4,{+}5.5]$ & 0.002 & ${+}3.0$ & $[{+}1.0,{+}4.9]$ & 0.003 \\
\bottomrule
\end{tabular}


==> tab_supp/zoom_tvqa_pooled.tex <==
\begin{tabular}{@{}lcccccc@{}}
\toprule
 & \multicolumn{3}{c}{Primary rule} & \multicolumn{3}{c}{Bits window (exploratory)} \\
\cmidrule(lr){2-4}\cmidrule(l){5-7}
\method $-$ & diff. & 95\% CI & $p$ & diff. & 95\% CI & $p$ \\
\midrule
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & ${+}0.6$ & $[-0.2,{+}1.4]$ & 0.143 & ${+}1.7$ & $[{+}0.8,{+}2.6]$ & $<$0.001 \\
ViCrop, all layers & ${+}0.0$ & $[-0.8,{+}0.9]$ & 0.959 & ${+}1.1$ & $[{+}0.2,{+}2.0]$ & 0.018 \\
CARVE~\cite{ge2025carve} (re-impl.) & $-1.8$ & $[-2.7,-1.0]$ & $<$0.001 & $-0.7$ & $[-1.5,{+}0.1]$ & 0.080 \\
Chefer relevance~\cite{chefer2021generic} & $-1.6$ & $[-2.7,-0.6]$ & 0.003 & $-0.5$ & $[-1.4,{+}0.4]$ & 0.263 \\
Attention (mean) & $-0.9$ & $[-1.9,{+}0.1]$ & 0.080 & ${+}0.2$ & $[-0.7,{+}1.1]$ & 0.686 \\
Center crop & ${+}8.3$ & $[{+}6.7,{+}10.0]$ & $<$0.001 & ${+}9.4$ & $[{+}7.8,{+}11.1]$ & $<$0.001 \\
No zoom & ${+}6.0$ & $[{+}3.9,{+}8.1]$ & $<$0.001 & ${+}7.1$ & $[{+}5.1,{+}9.1]$ & $<$0.001 \\
\method, primary rule & \multicolumn{3}{c}{--} & ${+}1.1$ & $[{+}0.3,{+}1.9]$ & 0.009 \\
\bottomrule
\end{tabular}


==> tab_supp/zoom_vstar_gen_pooled.tex <==
\begin{tabular}{@{}lcccccccccccc@{}}
\toprule
 & \multicolumn{6}{c}{Primary rule} & \multicolumn{6}{c}{Bits window} \\
\cmidrule(lr){2-7}\cmidrule(l){8-13}
 & \multicolumn{3}{c}{as scored} & \multicolumn{3}{c}{no letter at chance} & \multicolumn{3}{c}{as scored} & \multicolumn{3}{c}{no letter at chance} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(l){11-13}
\method $-$ & diff. & 95\% CI & $p$ & diff. & 95\% CI & $p$ & diff. & 95\% CI & $p$ & diff. & 95\% CI & $p$ \\
\midrule
ViCrop~\cite{zhang2025vicrop}, tuned layer$^\dagger$ & $-0.7$ & $[-2.0,{+}0.6]$ & 0.356 & $-0.3$ & $[-1.6,{+}0.9]$ & 0.653 & ${+}1.0$ & $[-0.5,{+}2.6]$ & 0.220 & ${+}0.9$ & $[-0.5,{+}2.3]$ & 0.240 \\
ViCrop, all layers & ${+}2.1$ & $[{+}0.6,{+}3.6]$ & 0.009 & ${+}2.4$ & $[{+}1.0,{+}3.8]$ & 0.001 & ${+}3.8$ & $[{+}2.1,{+}5.6]$ & $<$0.001 & ${+}3.6$ & $[{+}1.9,{+}5.3]$ & $<$0.001 \\
CARVE~\cite{ge2025carve} (re-impl.) & ${+}0.9$ & $[-1.0,{+}2.8]$ & 0.364 & ${+}1.4$ & $[-0.4,{+}3.2]$ & 0.134 & ${+}2.7$ & $[{+}1.2,{+}4.2]$ & $<$0.001 & ${+}2.6$ & $[{+}1.2,{+}4.0]$ & $<$0.001 \\
Chefer relevance~\cite{chefer2021generic} & ${+}4.9$ & $[{+}2.6,{+}7.1]$ & $<$0.001 & ${+}4.0$ & $[{+}1.9,{+}6.1]$ & $<$0.001 & ${+}6.6$ & $[{+}4.7,{+}8.5]$ & $<$0.001 & ${+}5.2$ & $[{+}3.5,{+}6.8]$ & $<$0.001 \\
Attention (mean) & ${+}6.8$ & $[{+}4.3,{+}9.2]$ & $<$0.001 & ${+}5.7$ & $[{+}3.5,{+}8.0]$ & $<$0.001 & ${+}8.5$ & $[{+}6.5,{+}10.5]$ & $<$0.001 & ${+}6.9$ & $[{+}5.1,{+}8.8]$ & $<$0.001 \\
Center crop & ${+}7.4$ & $[{+}4.9,{+}9.9]$ & $<$0.001 & ${+}6.6$ & $[{+}4.3,{+}9.0]$ & $<$0.001 & ${+}9.1$ & $[{+}6.6,{+}11.6]$ & $<$0.001 & ${+}7.8$ & $[{+}5.5,{+}10.2]$ & $<$0.001 \\
No zoom & ${+}2.6$ & $[-0.2,{+}5.3]$ & 0.080 & ${+}6.7$ & $[{+}4.2,{+}9.3]$ & $<$0.001 & ${+}4.3$ & $[{+}1.7,{+}6.9]$ & 0.002 & ${+}7.9$ & $[{+}5.4,{+}10.4]$ & $<$0.001 \\
\method, primary rule & \multicolumn{3}{c}{--} & \multicolumn{3}{c}{--} & ${+}1.7$ & $[{+}0.1,{+}3.4]$ & 0.046 & ${+}1.2$ & $[-0.3,{+}2.7]$ & 0.124 \\
\bottomrule
\end{tabular}

